Testing LSND at long-baseline neutrino experiments

Recently it was suggested that two very different mass-squared differences play a role in atmospheric neutrino oscillations. The larger of these also accounts for the LSND result and the smaller of these also drives the solar neutrino oscillations. We consider the predictions of this scheme for long-baseline experiments. We find that high statistics experiments, such as MINOS, can observe a clean signal for this scheme, which is clearly distinguishable from the usual scheme of atmospheric neutrino oscillations driven by a single mass-squared difference.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,228){\makebox(0,0)[r]{10}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,334){\makebox(0,0)[r]{20}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,439){\makebox(0,0)[r]{30}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,544){\makebox(0,0)[r]{40}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,649){\makebox(0,0)[r]{50}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,755){\makebox(0,0)[r]{60}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{70}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){2}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){4}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){6}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){8}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{dN}{dE_\nu}$}}
\put(790,21){\makebox(0,0){$E_\nu$ (GeV)}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(206,123){\usebox{\plotpoint}}
\multiput(207.41,123.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(204.34,123.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(220.41,141.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(217.34,141.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\put(232,160.34){\rule{2.800pt}{0.800pt}}
\multiput(232.00,158.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(246.41,164.00)(0.509,1.898){19}{\rule{0.123pt}{3.092pt}}
\multiput(243.34,164.00)(13.000,40.582){2}{\rule{0.800pt}{1.546pt}}
\put(258,208.84){\rule{3.132pt}{0.800pt}}
\multiput(258.00,209.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(272.41,210.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(269.34,210.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(285.41,216.63)(0.509,-2.146){19}{\rule{0.123pt}{3.462pt}}
\multiput(282.34,223.82)(13.000,-45.815){2}{\rule{0.800pt}{1.731pt}}
\multiput(298.41,178.00)(0.509,4.711){19}{\rule{0.123pt}{7.277pt}}
\multiput(295.34,178.00)(13.000,99.896){2}{\rule{0.800pt}{3.638pt}}
\multiput(311.41,293.00)(0.509,2.188){19}{\rule{0.123pt}{3.523pt}}
\multiput(308.34,293.00)(13.000,46.688){2}{\rule{0.800pt}{1.762pt}}
\multiput(324.41,341.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(321.34,344.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(337.41,327.00)(0.509,1.691){19}{\rule{0.123pt}{2.785pt}}
\multiput(334.34,327.00)(13.000,36.220){2}{\rule{0.800pt}{1.392pt}}
\multiput(350.41,369.00)(0.509,2.063){19}{\rule{0.123pt}{3.338pt}}
\multiput(347.34,369.00)(13.000,44.071){2}{\rule{0.800pt}{1.669pt}}
\multiput(363.41,420.00)(0.509,2.188){19}{\rule{0.123pt}{3.523pt}}
\multiput(360.34,420.00)(13.000,46.688){2}{\rule{0.800pt}{1.762pt}}
\multiput(376.41,420.04)(0.509,-8.558){19}{\rule{0.123pt}{13.000pt}}
\multiput(373.34,447.02)(13.000,-181.018){2}{\rule{0.800pt}{6.500pt}}
\multiput(389.41,266.00)(0.509,9.923){19}{\rule{0.123pt}{15.031pt}}
\multiput(386.34,266.00)(13.000,209.803){2}{\rule{0.800pt}{7.515pt}}
\multiput(402.41,507.00)(0.509,2.518){19}{\rule{0.123pt}{4.015pt}}
\multiput(399.34,507.00)(13.000,53.666){2}{\rule{0.800pt}{2.008pt}}
\put(414,568.84){\rule{3.132pt}{0.800pt}}
\multiput(414.00,567.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(428.41,517.78)(0.509,-8.599){19}{\rule{0.123pt}{13.062pt}}
\multiput(425.34,544.89)(13.000,-181.890){2}{\rule{0.800pt}{6.531pt}}
\multiput(441.41,363.00)(0.509,5.497){19}{\rule{0.123pt}{8.446pt}}
\multiput(438.34,363.00)(13.000,116.470){2}{\rule{0.800pt}{4.223pt}}
\multiput(454.41,488.00)(0.509,-1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(451.34,492.50)(13.000,-27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(467.41,465.00)(0.511,10.571){17}{\rule{0.123pt}{15.867pt}}
\multiput(464.34,465.00)(12.000,202.068){2}{\rule{0.800pt}{7.933pt}}
\multiput(479.41,634.03)(0.509,-10.502){19}{\rule{0.123pt}{15.892pt}}
\multiput(476.34,667.01)(13.000,-222.015){2}{\rule{0.800pt}{7.946pt}}
\multiput(492.41,418.37)(0.509,-4.132){19}{\rule{0.123pt}{6.415pt}}
\multiput(489.34,431.68)(13.000,-87.685){2}{\rule{0.800pt}{3.208pt}}
\multiput(505.41,344.00)(0.509,1.153){19}{\rule{0.123pt}{1.985pt}}
\multiput(502.34,344.00)(13.000,24.881){2}{\rule{0.800pt}{0.992pt}}
\multiput(518.41,373.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(515.34,373.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(531.41,379.02)(0.509,-1.112){19}{\rule{0.123pt}{1.923pt}}
\multiput(528.34,383.01)(13.000,-24.009){2}{\rule{0.800pt}{0.962pt}}
\multiput(543.00,360.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(543.00,357.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(557.41,371.00)(0.509,7.110){19}{\rule{0.123pt}{10.846pt}}
\multiput(554.34,371.00)(13.000,150.488){2}{\rule{0.800pt}{5.423pt}}
\multiput(570.41,544.00)(0.509,8.475){19}{\rule{0.123pt}{12.877pt}}
\multiput(567.34,544.00)(13.000,179.273){2}{\rule{0.800pt}{6.438pt}}
\multiput(583.41,711.62)(0.509,-6.034){19}{\rule{0.123pt}{9.246pt}}
\multiput(580.34,730.81)(13.000,-127.809){2}{\rule{0.800pt}{4.623pt}}
\multiput(596.41,532.43)(0.509,-11.246){19}{\rule{0.123pt}{17.000pt}}
\multiput(593.34,567.72)(13.000,-237.716){2}{\rule{0.800pt}{8.500pt}}
\multiput(609.41,330.00)(0.509,11.370){19}{\rule{0.123pt}{17.185pt}}
\multiput(606.34,330.00)(13.000,240.332){2}{\rule{0.800pt}{8.592pt}}
\multiput(622.41,581.41)(0.509,-3.801){19}{\rule{0.123pt}{5.923pt}}
\multiput(619.34,593.71)(13.000,-80.706){2}{\rule{0.800pt}{2.962pt}}
\multiput(635.41,467.47)(0.509,-7.193){19}{\rule{0.123pt}{10.969pt}}
\multiput(632.34,490.23)(13.000,-152.233){2}{\rule{0.800pt}{5.485pt}}
\multiput(648.41,338.00)(0.509,9.343){19}{\rule{0.123pt}{14.169pt}}
\multiput(645.34,338.00)(13.000,197.591){2}{\rule{0.800pt}{7.085pt}}
\multiput(661.41,487.79)(0.509,-12.322){19}{\rule{0.123pt}{18.600pt}}
\multiput(658.34,526.39)(13.000,-260.395){2}{\rule{0.800pt}{9.300pt}}
\multiput(674.41,266.00)(0.509,9.219){19}{\rule{0.123pt}{13.985pt}}
\multiput(671.34,266.00)(13.000,194.974){2}{\rule{0.800pt}{6.992pt}}
\multiput(687.41,424.28)(0.509,-10.460){19}{\rule{0.123pt}{15.831pt}}
\multiput(684.34,457.14)(13.000,-221.142){2}{\rule{0.800pt}{7.915pt}}
\multiput(700.41,236.00)(0.509,6.820){19}{\rule{0.123pt}{10.415pt}}
\multiput(697.34,236.00)(13.000,144.382){2}{\rule{0.800pt}{5.208pt}}
\multiput(713.41,357.74)(0.509,-6.986){19}{\rule{0.123pt}{10.662pt}}
\multiput(710.34,379.87)(13.000,-147.871){2}{\rule{0.800pt}{5.331pt}}
\multiput(726.41,232.00)(0.509,3.222){19}{\rule{0.123pt}{5.062pt}}
\multiput(723.34,232.00)(13.000,68.495){2}{\rule{0.800pt}{2.531pt}}
\multiput(739.41,300.46)(0.509,-1.526){19}{\rule{0.123pt}{2.538pt}}
\multiput(736.34,305.73)(13.000,-32.731){2}{\rule{0.800pt}{1.269pt}}
\multiput(752.41,256.08)(0.509,-2.560){19}{\rule{0.123pt}{4.077pt}}
\multiput(749.34,264.54)(13.000,-54.538){2}{\rule{0.800pt}{2.038pt}}
\multiput(765.41,210.00)(0.509,4.173){19}{\rule{0.123pt}{6.477pt}}
\multiput(762.34,210.00)(13.000,88.557){2}{\rule{0.800pt}{3.238pt}}
\multiput(778.41,284.35)(0.509,-4.297){19}{\rule{0.123pt}{6.662pt}}
\multiput(775.34,298.17)(13.000,-91.174){2}{\rule{0.800pt}{3.331pt}}
\multiput(791.41,207.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(788.34,207.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(804.41,226.00)(0.509,3.015){19}{\rule{0.123pt}{4.754pt}}
\multiput(801.34,226.00)(13.000,64.133){2}{\rule{0.800pt}{2.377pt}}
\multiput(817.41,275.67)(0.509,-3.759){19}{\rule{0.123pt}{5.862pt}}
\multiput(814.34,287.83)(13.000,-79.834){2}{\rule{0.800pt}{2.931pt}}
\multiput(829.00,209.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(829.00,206.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(843.41,213.00)(0.509,3.553){19}{\rule{0.123pt}{5.554pt}}
\multiput(840.34,213.00)(13.000,75.473){2}{\rule{0.800pt}{2.777pt}}
\multiput(856.41,283.08)(0.509,-2.560){19}{\rule{0.123pt}{4.077pt}}
\multiput(853.34,291.54)(13.000,-54.538){2}{\rule{0.800pt}{2.038pt}}
\multiput(869.41,222.12)(0.509,-2.229){19}{\rule{0.123pt}{3.585pt}}
\multiput(866.34,229.56)(13.000,-47.560){2}{\rule{0.800pt}{1.792pt}}
\multiput(882.41,182.00)(0.509,2.767){19}{\rule{0.123pt}{4.385pt}}
\multiput(879.34,182.00)(13.000,58.900){2}{\rule{0.800pt}{2.192pt}}
\multiput(895.41,250.00)(0.509,1.567){19}{\rule{0.123pt}{2.600pt}}
\multiput(892.34,250.00)(13.000,33.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(908.41,270.54)(0.509,-2.808){19}{\rule{0.123pt}{4.446pt}}
\multiput(905.34,279.77)(13.000,-59.772){2}{\rule{0.800pt}{2.223pt}}
\multiput(921.41,208.70)(0.509,-1.650){19}{\rule{0.123pt}{2.723pt}}
\multiput(918.34,214.35)(13.000,-35.348){2}{\rule{0.800pt}{1.362pt}}
\multiput(934.41,179.00)(0.509,2.312){19}{\rule{0.123pt}{3.708pt}}
\multiput(931.34,179.00)(13.000,49.304){2}{\rule{0.800pt}{1.854pt}}
\multiput(947.41,236.00)(0.509,1.815){19}{\rule{0.123pt}{2.969pt}}
\multiput(944.34,236.00)(13.000,38.837){2}{\rule{0.800pt}{1.485pt}}
\multiput(960.41,269.70)(0.509,-1.650){19}{\rule{0.123pt}{2.723pt}}
\multiput(957.34,275.35)(13.000,-35.348){2}{\rule{0.800pt}{1.362pt}}
\multiput(973.41,224.61)(0.509,-2.312){19}{\rule{0.123pt}{3.708pt}}
\multiput(970.34,232.30)(13.000,-49.304){2}{\rule{0.800pt}{1.854pt}}
\multiput(985.00,184.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(985.00,181.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(999.41,190.00)(0.509,2.270){19}{\rule{0.123pt}{3.646pt}}
\multiput(996.34,190.00)(13.000,48.432){2}{\rule{0.800pt}{1.823pt}}
\multiput(1012.41,246.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1009.34,246.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1025.41,259.72)(0.509,-1.484){19}{\rule{0.123pt}{2.477pt}}
\multiput(1022.34,264.86)(13.000,-31.859){2}{\rule{0.800pt}{1.238pt}}
\multiput(1038.41,219.65)(0.509,-1.981){19}{\rule{0.123pt}{3.215pt}}
\multiput(1035.34,226.33)(13.000,-42.326){2}{\rule{0.800pt}{1.608pt}}
\multiput(1050.00,182.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1050.00,182.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1064.41,179.00)(0.509,1.691){19}{\rule{0.123pt}{2.785pt}}
\multiput(1061.34,179.00)(13.000,36.220){2}{\rule{0.800pt}{1.392pt}}
\multiput(1077.41,221.00)(0.509,1.733){19}{\rule{0.123pt}{2.846pt}}
\multiput(1074.34,221.00)(13.000,37.093){2}{\rule{0.800pt}{1.423pt}}
\put(1089,262.84){\rule{3.132pt}{0.800pt}}
\multiput(1089.00,262.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1103.41,256.00)(0.509,-1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(1100.34,260.50)(13.000,-27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(1116.41,218.89)(0.511,-2.118){17}{\rule{0.123pt}{3.400pt}}
\multiput(1113.34,225.94)(12.000,-40.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1127.00,183.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1127.00,183.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1141.41,176.00)(0.509,1.112){19}{\rule{0.123pt}{1.923pt}}
\multiput(1138.34,176.00)(13.000,24.009){2}{\rule{0.800pt}{0.962pt}}
\multiput(1154.41,204.00)(0.509,1.691){19}{\rule{0.123pt}{2.785pt}}
\multiput(1151.34,204.00)(13.000,36.220){2}{\rule{0.800pt}{1.392pt}}
\multiput(1167.41,246.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1164.34,246.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1179.00,268.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1179.00,268.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1193.41,249.48)(0.509,-1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(1190.34,254.24)(13.000,-29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(1206.41,214.97)(0.509,-1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(1203.34,219.99)(13.000,-30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(1219.41,184.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1216.34,186.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1232.41,174.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1229.34,174.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1245.41,192.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(1242.34,192.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(1258.41,227.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(1255.34,227.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(1271.41,262.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1268.34,262.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1283.00,278.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1283.00,278.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1297.41,267.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(1294.34,270.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1310.41,243.97)(0.509,-1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(1307.34,248.99)(13.000,-30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(1323.41,210.02)(0.509,-1.112){19}{\rule{0.123pt}{1.923pt}}
\multiput(1320.34,214.01)(13.000,-24.009){2}{\rule{0.800pt}{0.962pt}}
\multiput(1335.00,188.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1335.00,188.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1348.00,183.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1348.00,180.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1362.41,195.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(1359.34,195.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(1375.41,230.00)(0.509,1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(1372.34,230.00)(13.000,23.136){2}{\rule{0.800pt}{0.931pt}}
\multiput(1388.41,257.00)(0.509,0.988){19}{\rule{0.123pt}{1.738pt}}
\multiput(1385.34,257.00)(13.000,21.392){2}{\rule{0.800pt}{0.869pt}}
\multiput(1400.00,283.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1400.00,280.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1413.00,289.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1413.00,289.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1427.41,276.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1424.34,279.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\put(1439,260){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(206,123){\usebox{\plotpoint}}
\multiput(206,123)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(224.74,160.04){\usebox{\plotpoint}}
\multiput(232,174)(9.576,18.415){2}{\usebox{\plotpoint}}
\put(253.47,215.28){\usebox{\plotpoint}}
\put(262.89,233.78){\usebox{\plotpoint}}
\multiput(271,250)(9.576,18.415){2}{\usebox{\plotpoint}}
\put(291.13,289.27){\usebox{\plotpoint}}
\multiput(297,301)(9.004,18.701){2}{\usebox{\plotpoint}}
\put(317.85,345.50){\usebox{\plotpoint}}
\multiput(323,357)(8.490,18.940){2}{\usebox{\plotpoint}}
\put(342.92,402.49){\usebox{\plotpoint}}
\multiput(349,417)(7.607,19.311){2}{\usebox{\plotpoint}}
\multiput(362,450)(7.607,19.311){2}{\usebox{\plotpoint}}
\put(381.27,498.92){\usebox{\plotpoint}}
\multiput(388,516)(7.413,19.387){2}{\usebox{\plotpoint}}
\multiput(401,550)(7.607,19.311){2}{\usebox{\plotpoint}}
\multiput(414,583)(7.812,19.229){2}{\usebox{\plotpoint}}
\put(434.94,633.93){\usebox{\plotpoint}}
\multiput(440,646)(8.490,18.940){2}{\usebox{\plotpoint}}
\put(460.55,690.67){\usebox{\plotpoint}}
\put(469.54,709.38){\usebox{\plotpoint}}
\multiput(478,727)(10.925,17.648){2}{\usebox{\plotpoint}}
\put(501.55,762.61){\usebox{\plotpoint}}
\put(515.28,778.14){\usebox{\plotpoint}}
\put(531.74,790.54){\usebox{\plotpoint}}
\put(551.98,794.00){\usebox{\plotpoint}}
\put(570.39,785.61){\usebox{\plotpoint}}
\put(584.45,770.42){\usebox{\plotpoint}}
\multiput(595,755)(9.004,-18.701){2}{\usebox{\plotpoint}}
\multiput(608,728)(7.812,-19.229){2}{\usebox{\plotpoint}}
\put(627.82,676.58){\usebox{\plotpoint}}
\multiput(634,659)(6.415,-19.739){2}{\usebox{\plotpoint}}
\multiput(647,619)(6.137,-19.827){3}{\usebox{\plotpoint}}
\multiput(660,577)(6.006,-19.867){2}{\usebox{\plotpoint}}
\multiput(673,534)(6.137,-19.827){2}{\usebox{\plotpoint}}
\multiput(686,492)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(699,453)(7.049,-19.522){2}{\usebox{\plotpoint}}
\put(718.82,400.73){\usebox{\plotpoint}}
\multiput(725,386)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(748.23,346.05){\usebox{\plotpoint}}
\put(761.38,330.02){\usebox{\plotpoint}}
\put(777.32,316.83){\usebox{\plotpoint}}
\put(795.93,307.72){\usebox{\plotpoint}}
\put(816.02,303.00){\usebox{\plotpoint}}
\put(836.74,302.00){\usebox{\plotpoint}}
\put(857.49,301.81){\usebox{\plotpoint}}
\put(878.18,300.22){\usebox{\plotpoint}}
\put(898.66,296.93){\usebox{\plotpoint}}
\put(919.05,293.15){\usebox{\plotpoint}}
\put(939.29,288.55){\usebox{\plotpoint}}
\put(959.71,284.89){\usebox{\plotpoint}}
\put(980.22,281.74){\usebox{\plotpoint}}
\put(1000.87,279.78){\usebox{\plotpoint}}
\put(1021.60,279.00){\usebox{\plotpoint}}
\put(1042.35,279.00){\usebox{\plotpoint}}
\put(1063.07,280.00){\usebox{\plotpoint}}
\put(1083.80,280.60){\usebox{\plotpoint}}
\put(1104.54,281.00){\usebox{\plotpoint}}
\put(1125.30,281.00){\usebox{\plotpoint}}
\put(1146.01,280.00){\usebox{\plotpoint}}
\put(1166.73,279.00){\usebox{\plotpoint}}
\put(1187.49,279.00){\usebox{\plotpoint}}
\put(1208.24,279.00){\usebox{\plotpoint}}
\put(1228.97,279.84){\usebox{\plotpoint}}
\put(1249.61,281.86){\usebox{\plotpoint}}
\put(1270.12,285.03){\usebox{\plotpoint}}
\put(1290.35,289.70){\usebox{\plotpoint}}
\put(1310.76,293.41){\usebox{\plotpoint}}
\put(1331.11,297.40){\usebox{\plotpoint}}
\put(1351.62,300.56){\usebox{\plotpoint}}
\put(1372.27,302.00){\usebox{\plotpoint}}
\put(1392.95,301.08){\usebox{\plotpoint}}
\put(1413.47,297.93){\usebox{\plotpoint}}
\put(1433.87,294.18){\usebox{\plotpoint}}
\put(1439,293){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(206,123){\usebox{\plotpoint}}
\multiput(219.58,123.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(218.17,123.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(232.58,144.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(231.17,144.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(245.58,190.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(244.17,190.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(258.58,217.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(257.17,217.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(271.00,229.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(271.00,230.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.58,214.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(283.17,216.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(297.58,194.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(296.17,195.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(310.58,174.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(309.17,175.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(323.58,155.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(322.17,156.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(336.00,139.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(336.00,140.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(349.00,128.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(349.00,129.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(206.0,123.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(375.00,124.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(375.00,123.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(388.00,129.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(388.00,128.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(401.58,139.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(400.17,139.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(414.58,153.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(413.17,153.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(427.58,171.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(426.17,171.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(440.58,192.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(439.17,192.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(453.58,216.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(452.17,216.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(466.58,242.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(465.17,242.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(478.58,267.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(477.17,267.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(491.58,293.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(490.17,293.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(504.58,321.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(503.17,321.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(517.58,344.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(516.17,344.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(530.58,368.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(529.17,368.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(543.58,387.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(542.17,387.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(556.58,405.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(555.17,405.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(569.00,422.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(569.00,421.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(582.00,429.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(582.00,428.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(595,436.17){\rule{2.700pt}{0.400pt}}
\multiput(595.00,437.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(608.00,434.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(608.00,435.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(621.00,429.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(621.00,430.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.00,416.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(634.00,417.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(647.58,407.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(646.17,408.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(660.58,390.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(659.17,391.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(673.58,372.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(672.17,373.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(686.58,351.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(685.17,353.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(699.58,329.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(698.17,331.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(712.00,308.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(712.00,309.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(725.58,296.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(724.17,297.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(738.00,279.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(738.00,280.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(751.00,267.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(751.00,268.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(764.00,262.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(764.00,263.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(777.00,257.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(777.00,258.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(790,253.17){\rule{2.700pt}{0.400pt}}
\multiput(790.00,252.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(803,254.67){\rule{3.132pt}{0.400pt}}
\multiput(803.00,254.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(816,256.17){\rule{2.700pt}{0.400pt}}
\multiput(816.00,255.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(829,257.67){\rule{3.132pt}{0.400pt}}
\multiput(829.00,257.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(842,259.17){\rule{2.700pt}{0.400pt}}
\multiput(842.00,258.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(855.00,259.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(855.00,260.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(868,253.67){\rule{3.132pt}{0.400pt}}
\multiput(868.00,253.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(881,254.67){\rule{3.132pt}{0.400pt}}
\multiput(881.00,254.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(894,255.67){\rule{3.132pt}{0.400pt}}
\multiput(894.00,255.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(907,256.67){\rule{3.132pt}{0.400pt}}
\multiput(907.00,256.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(920.00,256.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(920.00,257.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(933,250.67){\rule{3.132pt}{0.400pt}}
\multiput(933.00,250.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(946,251.67){\rule{3.132pt}{0.400pt}}
\multiput(946.00,251.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(362.0,124.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(972,252.67){\rule{3.132pt}{0.400pt}}
\multiput(972.00,252.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(985.00,252.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(985.00,253.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(998,245.67){\rule{3.132pt}{0.400pt}}
\multiput(998.00,245.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1011,246.67){\rule{3.132pt}{0.400pt}}
\multiput(1011.00,246.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(959.0,253.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1037,247.67){\rule{3.132pt}{0.400pt}}
\multiput(1037.00,247.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1024.0,248.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1063,248.67){\rule{3.132pt}{0.400pt}}
\multiput(1063.00,248.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1050.0,249.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1089,249.67){\rule{3.132pt}{0.400pt}}
\multiput(1089.00,249.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1102.00,251.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1102.00,250.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1115.00,259.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1115.00,260.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\put(1076.0,250.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1140,251.67){\rule{3.132pt}{0.400pt}}
\multiput(1140.00,251.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1127.0,252.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1166,252.67){\rule{3.132pt}{0.400pt}}
\multiput(1166.00,252.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1153.0,253.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1205,253.67){\rule{3.132pt}{0.400pt}}
\multiput(1205.00,253.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1179.0,254.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1231.00,255.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1231.00,254.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1218.0,255.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1257,264.67){\rule{3.132pt}{0.400pt}}
\multiput(1257.00,264.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1244.0,265.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1296.00,266.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1296.00,265.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1309,275.67){\rule{3.132pt}{0.400pt}}
\multiput(1309.00,275.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1270.0,266.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1361.00,277.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1361.00,276.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1374.00,285.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1374.00,286.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(1322.0,277.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1400,277.67){\rule{3.132pt}{0.400pt}}
\multiput(1400.00,277.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1387.0,278.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1413.0,279.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{50}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{100}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{150}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{200}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{250}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){5}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){10}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){15}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){20}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){25}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){30}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{dN}{dE_\nu}$}}
\put(800,21){\makebox(0,0){$E_\nu$ (GeV)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(182,123){\usebox{\plotpoint}}
\put(204,122.84){\rule{0.964pt}{0.800pt}}
\multiput(204.00,121.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(208,123.34){\rule{0.964pt}{0.800pt}}
\multiput(208.00,124.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(212,122.84){\rule{0.964pt}{0.800pt}}
\multiput(212.00,122.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(216,123.84){\rule{1.204pt}{0.800pt}}
\multiput(216.00,123.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(221,124.84){\rule{0.964pt}{0.800pt}}
\multiput(221.00,124.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(225,126.34){\rule{0.964pt}{0.800pt}}
\multiput(225.00,125.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(229,126.84){\rule{0.964pt}{0.800pt}}
\multiput(229.00,127.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(233,128.34){\rule{1.200pt}{0.800pt}}
\multiput(233.00,126.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(238.34,127){\rule{0.800pt}{1.200pt}}
\multiput(236.34,129.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(242.34,127){\rule{0.800pt}{1.600pt}}
\multiput(240.34,127.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(246,132.84){\rule{0.964pt}{0.800pt}}
\multiput(246.00,132.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(250,134.34){\rule{1.204pt}{0.800pt}}
\multiput(250.00,133.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(255.34,131){\rule{0.800pt}{1.400pt}}
\multiput(253.34,134.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(259,130.84){\rule{0.964pt}{0.800pt}}
\multiput(259.00,129.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(263,133.84){\rule{1.204pt}{0.800pt}}
\multiput(263.00,132.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(268.34,137){\rule{0.800pt}{1.200pt}}
\multiput(266.34,137.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(272.34,134){\rule{0.800pt}{1.800pt}}
\multiput(270.34,138.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(276,131.34){\rule{0.964pt}{0.800pt}}
\multiput(276.00,132.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(280,131.84){\rule{1.204pt}{0.800pt}}
\multiput(280.00,130.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(285,133.84){\rule{0.964pt}{0.800pt}}
\multiput(285.00,133.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(289,133.84){\rule{0.964pt}{0.800pt}}
\multiput(289.00,134.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(293,133.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,133.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(298.38,136.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(295.34,136.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\put(302.34,145){\rule{0.800pt}{3.600pt}}
\multiput(300.34,145.00)(4.000,9.528){2}{\rule{0.800pt}{1.800pt}}
\put(306,159.84){\rule{0.964pt}{0.800pt}}
\multiput(306.00,160.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(310.34,140){\rule{0.800pt}{4.400pt}}
\multiput(308.34,151.87)(4.000,-11.868){2}{\rule{0.800pt}{2.200pt}}
\multiput(315.38,140.00)(0.560,3.951){3}{\rule{0.135pt}{4.360pt}}
\multiput(312.34,140.00)(5.000,16.951){2}{\rule{0.800pt}{2.180pt}}
\put(319,164.84){\rule{0.964pt}{0.800pt}}
\multiput(319.00,164.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(323.34,147){\rule{0.800pt}{4.200pt}}
\multiput(321.34,158.28)(4.000,-11.283){2}{\rule{0.800pt}{2.100pt}}
\put(327.34,147){\rule{0.800pt}{8.200pt}}
\multiput(325.34,147.00)(4.000,22.980){2}{\rule{0.800pt}{4.100pt}}
\multiput(332.38,158.94)(0.560,-6.469){3}{\rule{0.135pt}{6.760pt}}
\multiput(329.34,172.97)(5.000,-26.969){2}{\rule{0.800pt}{3.380pt}}
\put(336.34,146){\rule{0.800pt}{10.200pt}}
\multiput(334.34,146.00)(4.000,28.829){2}{\rule{0.800pt}{5.100pt}}
\put(340.34,150){\rule{0.800pt}{9.400pt}}
\multiput(338.34,176.49)(4.000,-26.490){2}{\rule{0.800pt}{4.700pt}}
\put(344.34,150){\rule{0.800pt}{11.200pt}}
\multiput(342.34,150.00)(4.000,31.754){2}{\rule{0.800pt}{5.600pt}}
\multiput(349.38,172.95)(0.560,-7.477){3}{\rule{0.135pt}{7.720pt}}
\multiput(346.34,188.98)(5.000,-30.977){2}{\rule{0.800pt}{3.860pt}}
\put(353.34,158){\rule{0.800pt}{8.600pt}}
\multiput(351.34,158.00)(4.000,24.150){2}{\rule{0.800pt}{4.300pt}}
\put(357.34,189){\rule{0.800pt}{2.400pt}}
\multiput(355.34,195.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(361.34,171){\rule{0.800pt}{3.800pt}}
\multiput(359.34,181.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(366.38,171.00)(0.560,9.828){3}{\rule{0.135pt}{9.960pt}}
\multiput(363.34,171.00)(5.000,40.328){2}{\rule{0.800pt}{4.980pt}}
\put(370.34,175){\rule{0.800pt}{11.600pt}}
\multiput(368.34,207.92)(4.000,-32.924){2}{\rule{0.800pt}{5.800pt}}
\put(374.34,175){\rule{0.800pt}{4.800pt}}
\multiput(372.34,175.00)(4.000,13.037){2}{\rule{0.800pt}{2.400pt}}
\multiput(379.38,198.00)(0.560,8.820){3}{\rule{0.135pt}{9.000pt}}
\multiput(376.34,198.00)(5.000,36.320){2}{\rule{0.800pt}{4.500pt}}
\put(383.34,186){\rule{0.800pt}{13.600pt}}
\multiput(381.34,224.77)(4.000,-38.773){2}{\rule{0.800pt}{6.800pt}}
\put(387.34,186){\rule{0.800pt}{3.600pt}}
\multiput(385.34,186.00)(4.000,9.528){2}{\rule{0.800pt}{1.800pt}}
\put(391.34,203){\rule{0.800pt}{16.400pt}}
\multiput(389.34,203.00)(4.000,46.961){2}{\rule{0.800pt}{8.200pt}}
\multiput(396.38,249.96)(0.560,-7.980){3}{\rule{0.135pt}{8.200pt}}
\multiput(393.34,266.98)(5.000,-32.980){2}{\rule{0.800pt}{4.100pt}}
\put(400.34,188){\rule{0.800pt}{9.400pt}}
\multiput(398.34,214.49)(4.000,-26.490){2}{\rule{0.800pt}{4.700pt}}
\put(404.34,188){\rule{0.800pt}{18.200pt}}
\multiput(402.34,188.00)(4.000,52.225){2}{\rule{0.800pt}{9.100pt}}
\put(408.34,278){\rule{0.800pt}{10.000pt}}
\multiput(406.34,278.00)(4.000,28.244){2}{\rule{0.800pt}{5.000pt}}
\multiput(413.38,272.37)(0.560,-13.186){3}{\rule{0.135pt}{13.160pt}}
\multiput(410.34,299.69)(5.000,-53.686){2}{\rule{0.800pt}{6.580pt}}
\put(417.34,209){\rule{0.800pt}{7.600pt}}
\multiput(415.34,230.23)(4.000,-21.226){2}{\rule{0.800pt}{3.800pt}}
\put(421.34,209){\rule{0.800pt}{20.200pt}}
\multiput(419.34,209.00)(4.000,58.074){2}{\rule{0.800pt}{10.100pt}}
\put(425.34,309){\rule{0.800pt}{16.000pt}}
\multiput(423.34,309.00)(4.000,45.791){2}{\rule{0.800pt}{8.000pt}}
\multiput(430.38,344.00)(0.560,-10.499){3}{\rule{0.135pt}{10.600pt}}
\multiput(427.34,366.00)(5.000,-42.999){2}{\rule{0.800pt}{5.300pt}}
\put(434.34,232){\rule{0.800pt}{18.400pt}}
\multiput(432.34,284.81)(4.000,-52.810){2}{\rule{0.800pt}{9.200pt}}
\put(438.34,232){\rule{0.800pt}{7.600pt}}
\multiput(436.34,232.00)(4.000,21.226){2}{\rule{0.800pt}{3.800pt}}
\put(442.34,269){\rule{0.800pt}{26.200pt}}
\multiput(440.34,269.00)(4.000,75.621){2}{\rule{0.800pt}{13.100pt}}
\multiput(447.38,399.00)(0.560,8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(444.34,399.00)(5.000,34.984){2}{\rule{0.800pt}{4.340pt}}
\put(451.34,371){\rule{0.800pt}{16.400pt}}
\multiput(449.34,417.96)(4.000,-46.961){2}{\rule{0.800pt}{8.200pt}}
\put(455.34,265){\rule{0.800pt}{21.400pt}}
\multiput(453.34,326.58)(4.000,-61.583){2}{\rule{0.800pt}{10.700pt}}
\put(459,264.84){\rule{0.964pt}{0.800pt}}
\multiput(459.00,263.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(464.38,268.00)(0.560,19.399){3}{\rule{0.135pt}{19.080pt}}
\multiput(461.34,268.00)(5.000,78.398){2}{\rule{0.800pt}{9.540pt}}
\put(468.34,386){\rule{0.800pt}{23.400pt}}
\multiput(466.34,386.00)(4.000,67.432){2}{\rule{0.800pt}{11.700pt}}
\put(472,500.84){\rule{0.964pt}{0.800pt}}
\multiput(472.00,500.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(477.38,434.42)(0.560,-16.712){3}{\rule{0.135pt}{16.520pt}}
\multiput(474.34,468.71)(5.000,-67.712){2}{\rule{0.800pt}{8.260pt}}
\put(481.34,294){\rule{0.800pt}{21.600pt}}
\multiput(479.34,356.17)(4.000,-62.168){2}{\rule{0.800pt}{10.800pt}}
\put(485.34,280){\rule{0.800pt}{3.000pt}}
\multiput(483.34,287.77)(4.000,-7.773){2}{\rule{0.800pt}{1.500pt}}
\put(489.34,280){\rule{0.800pt}{19.200pt}}
\multiput(487.34,280.00)(4.000,55.149){2}{\rule{0.800pt}{9.600pt}}
\multiput(494.38,375.00)(0.560,21.246){3}{\rule{0.135pt}{20.840pt}}
\multiput(491.34,375.00)(5.000,85.746){2}{\rule{0.800pt}{10.420pt}}
\put(498.34,504){\rule{0.800pt}{14.600pt}}
\multiput(496.34,504.00)(4.000,41.697){2}{\rule{0.800pt}{7.300pt}}
\put(502.34,542){\rule{0.800pt}{7.000pt}}
\multiput(500.34,561.47)(4.000,-19.471){2}{\rule{0.800pt}{3.500pt}}
\put(506.34,436){\rule{0.800pt}{21.400pt}}
\multiput(504.34,497.58)(4.000,-61.583){2}{\rule{0.800pt}{10.700pt}}
\multiput(511.38,364.10)(0.560,-17.551){3}{\rule{0.135pt}{17.320pt}}
\multiput(508.34,400.05)(5.000,-71.051){2}{\rule{0.800pt}{8.660pt}}
\put(515.34,290){\rule{0.800pt}{8.000pt}}
\multiput(513.34,312.40)(4.000,-22.396){2}{\rule{0.800pt}{4.000pt}}
\put(519.34,290){\rule{0.800pt}{10.800pt}}
\multiput(517.34,290.00)(4.000,30.584){2}{\rule{0.800pt}{5.400pt}}
\put(523.34,343){\rule{0.800pt}{22.600pt}}
\multiput(521.34,343.00)(4.000,65.093){2}{\rule{0.800pt}{11.300pt}}
\multiput(528.38,455.00)(0.560,18.391){3}{\rule{0.135pt}{18.120pt}}
\multiput(525.34,455.00)(5.000,74.391){2}{\rule{0.800pt}{9.060pt}}
\put(532.34,567){\rule{0.800pt}{10.800pt}}
\multiput(530.34,567.00)(4.000,30.584){2}{\rule{0.800pt}{5.400pt}}
\put(536.34,594){\rule{0.800pt}{5.400pt}}
\multiput(534.34,608.79)(4.000,-14.792){2}{\rule{0.800pt}{2.700pt}}
\put(540.34,506){\rule{0.800pt}{17.800pt}}
\multiput(538.34,557.06)(4.000,-51.055){2}{\rule{0.800pt}{8.900pt}}
\multiput(545.38,432.77)(0.560,-17.887){3}{\rule{0.135pt}{17.640pt}}
\multiput(542.34,469.39)(5.000,-72.387){2}{\rule{0.800pt}{8.820pt}}
\put(549.34,319){\rule{0.800pt}{15.800pt}}
\multiput(547.34,364.21)(4.000,-45.206){2}{\rule{0.800pt}{7.900pt}}
\put(553.34,301){\rule{0.800pt}{3.800pt}}
\multiput(551.34,311.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\put(557.34,301){\rule{0.800pt}{9.600pt}}
\multiput(555.34,301.00)(4.000,27.075){2}{\rule{0.800pt}{4.800pt}}
\multiput(562.38,348.00)(0.560,14.697){3}{\rule{0.135pt}{14.600pt}}
\multiput(559.34,348.00)(5.000,59.697){2}{\rule{0.800pt}{7.300pt}}
\put(566.34,438){\rule{0.800pt}{19.400pt}}
\multiput(564.34,438.00)(4.000,55.734){2}{\rule{0.800pt}{9.700pt}}
\put(570.34,534){\rule{0.800pt}{14.600pt}}
\multiput(568.34,534.00)(4.000,41.697){2}{\rule{0.800pt}{7.300pt}}
\put(574.34,606){\rule{0.800pt}{5.000pt}}
\multiput(572.34,606.00)(4.000,13.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(579.38,607.25)(0.560,-5.126){3}{\rule{0.135pt}{5.480pt}}
\multiput(576.34,618.63)(5.000,-21.626){2}{\rule{0.800pt}{2.740pt}}
\put(583.34,526){\rule{0.800pt}{14.400pt}}
\multiput(581.34,567.11)(4.000,-41.112){2}{\rule{0.800pt}{7.200pt}}
\put(587.34,436){\rule{0.800pt}{18.200pt}}
\multiput(585.34,488.22)(4.000,-52.225){2}{\rule{0.800pt}{9.100pt}}
\multiput(592.38,382.70)(0.560,-12.850){3}{\rule{0.135pt}{12.840pt}}
\multiput(589.34,409.35)(5.000,-52.350){2}{\rule{0.800pt}{6.420pt}}
\put(596.34,307){\rule{0.800pt}{10.200pt}}
\multiput(594.34,335.83)(4.000,-28.829){2}{\rule{0.800pt}{5.100pt}}
\put(600.34,298){\rule{0.800pt}{2.000pt}}
\multiput(598.34,302.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(604.34,298){\rule{0.800pt}{7.000pt}}
\multiput(602.34,298.00)(4.000,19.471){2}{\rule{0.800pt}{3.500pt}}
\multiput(609.38,332.00)(0.560,10.331){3}{\rule{0.135pt}{10.440pt}}
\multiput(606.34,332.00)(5.000,42.331){2}{\rule{0.800pt}{5.220pt}}
\put(613.34,396){\rule{0.800pt}{15.800pt}}
\multiput(611.34,396.00)(4.000,45.206){2}{\rule{0.800pt}{7.900pt}}
\put(617.34,474){\rule{0.800pt}{15.400pt}}
\multiput(615.34,474.00)(4.000,44.037){2}{\rule{0.800pt}{7.700pt}}
\put(621.34,550){\rule{0.800pt}{11.600pt}}
\multiput(619.34,550.00)(4.000,32.924){2}{\rule{0.800pt}{5.800pt}}
\multiput(626.38,607.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(623.34,607.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\put(630.34,624){\rule{0.800pt}{1.800pt}}
\multiput(628.34,628.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(634.34,585){\rule{0.800pt}{8.000pt}}
\multiput(632.34,607.40)(4.000,-22.396){2}{\rule{0.800pt}{4.000pt}}
\put(638.34,524){\rule{0.800pt}{12.400pt}}
\multiput(636.34,559.26)(4.000,-35.263){2}{\rule{0.800pt}{6.200pt}}
\multiput(643.38,476.68)(0.560,-11.339){3}{\rule{0.135pt}{11.400pt}}
\multiput(640.34,500.34)(5.000,-46.339){2}{\rule{0.800pt}{5.700pt}}
\put(647.34,388){\rule{0.800pt}{13.400pt}}
\multiput(645.34,426.19)(4.000,-38.188){2}{\rule{0.800pt}{6.700pt}}
\put(651.34,336){\rule{0.800pt}{10.600pt}}
\multiput(649.34,366.00)(4.000,-29.999){2}{\rule{0.800pt}{5.300pt}}
\put(655.34,310){\rule{0.800pt}{5.400pt}}
\multiput(653.34,324.79)(4.000,-14.792){2}{\rule{0.800pt}{2.700pt}}
\put(182.0,123.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(664.34,310){\rule{0.800pt}{5.600pt}}
\multiput(662.34,310.00)(4.000,15.377){2}{\rule{0.800pt}{2.800pt}}
\put(668.34,337){\rule{0.800pt}{9.600pt}}
\multiput(666.34,337.00)(4.000,27.075){2}{\rule{0.800pt}{4.800pt}}
\put(672.34,384){\rule{0.800pt}{12.600pt}}
\multiput(670.34,384.00)(4.000,35.848){2}{\rule{0.800pt}{6.300pt}}
\multiput(677.38,446.00)(0.560,10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(674.34,446.00)(5.000,44.335){2}{\rule{0.800pt}{5.460pt}}
\put(681.34,513){\rule{0.800pt}{12.200pt}}
\multiput(679.34,513.00)(4.000,34.678){2}{\rule{0.800pt}{6.100pt}}
\put(685.34,573){\rule{0.800pt}{10.400pt}}
\multiput(683.34,573.00)(4.000,29.414){2}{\rule{0.800pt}{5.200pt}}
\multiput(690.38,624.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(687.34,624.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\put(694.34,659){\rule{0.800pt}{2.600pt}}
\multiput(692.34,659.00)(4.000,6.604){2}{\rule{0.800pt}{1.300pt}}
\put(698.34,661){\rule{0.800pt}{2.200pt}}
\multiput(696.34,666.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(702.34,635){\rule{0.800pt}{5.400pt}}
\multiput(700.34,649.79)(4.000,-14.792){2}{\rule{0.800pt}{2.700pt}}
\multiput(707.38,606.27)(0.560,-6.637){3}{\rule{0.135pt}{6.920pt}}
\multiput(704.34,620.64)(5.000,-27.637){2}{\rule{0.800pt}{3.460pt}}
\put(711.34,540){\rule{0.800pt}{10.800pt}}
\multiput(709.34,570.58)(4.000,-30.584){2}{\rule{0.800pt}{5.400pt}}
\put(715.34,482){\rule{0.800pt}{11.800pt}}
\multiput(713.34,515.51)(4.000,-33.509){2}{\rule{0.800pt}{5.900pt}}
\put(719.34,428){\rule{0.800pt}{11.000pt}}
\multiput(717.34,459.17)(4.000,-31.169){2}{\rule{0.800pt}{5.500pt}}
\multiput(724.38,395.95)(0.560,-7.477){3}{\rule{0.135pt}{7.720pt}}
\multiput(721.34,411.98)(5.000,-30.977){2}{\rule{0.800pt}{3.860pt}}
\put(728.34,349){\rule{0.800pt}{6.600pt}}
\multiput(726.34,367.30)(4.000,-18.301){2}{\rule{0.800pt}{3.300pt}}
\put(732.34,331){\rule{0.800pt}{3.800pt}}
\multiput(730.34,341.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\put(736,328.34){\rule{0.964pt}{0.800pt}}
\multiput(736.00,329.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(741.38,329.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(738.34,329.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\put(745.34,346){\rule{0.800pt}{6.200pt}}
\multiput(743.34,346.00)(4.000,17.132){2}{\rule{0.800pt}{3.100pt}}
\put(749.34,376){\rule{0.800pt}{8.600pt}}
\multiput(747.34,376.00)(4.000,24.150){2}{\rule{0.800pt}{4.300pt}}
\put(753.34,418){\rule{0.800pt}{10.200pt}}
\multiput(751.34,418.00)(4.000,28.829){2}{\rule{0.800pt}{5.100pt}}
\multiput(758.38,468.00)(0.560,8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(755.34,468.00)(5.000,36.988){2}{\rule{0.800pt}{4.580pt}}
\put(762.34,524){\rule{0.800pt}{10.800pt}}
\multiput(760.34,524.00)(4.000,30.584){2}{\rule{0.800pt}{5.400pt}}
\put(766.34,577){\rule{0.800pt}{10.400pt}}
\multiput(764.34,577.00)(4.000,29.414){2}{\rule{0.800pt}{5.200pt}}
\put(770.34,628){\rule{0.800pt}{8.200pt}}
\multiput(768.34,628.00)(4.000,22.980){2}{\rule{0.800pt}{4.100pt}}
\multiput(775.38,668.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(772.34,668.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\put(779.34,704){\rule{0.800pt}{4.400pt}}
\multiput(777.34,704.00)(4.000,11.868){2}{\rule{0.800pt}{2.200pt}}
\put(783.34,725){\rule{0.800pt}{2.400pt}}
\multiput(781.34,725.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(787,733.34){\rule{0.964pt}{0.800pt}}
\multiput(787.00,734.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(792.38,723.21)(0.560,-2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(789.34,728.60)(5.000,-9.604){2}{\rule{0.800pt}{1.300pt}}
\put(796.34,694){\rule{0.800pt}{5.200pt}}
\multiput(794.34,708.21)(4.000,-14.207){2}{\rule{0.800pt}{2.600pt}}
\put(800.34,657){\rule{0.800pt}{7.600pt}}
\multiput(798.34,678.23)(4.000,-21.226){2}{\rule{0.800pt}{3.800pt}}
\multiput(805.38,627.61)(0.560,-6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(802.34,642.31)(5.000,-28.305){2}{\rule{0.800pt}{3.540pt}}
\put(809.34,567){\rule{0.800pt}{9.600pt}}
\multiput(807.34,594.07)(4.000,-27.075){2}{\rule{0.800pt}{4.800pt}}
\put(813.34,518){\rule{0.800pt}{10.000pt}}
\multiput(811.34,546.24)(4.000,-28.244){2}{\rule{0.800pt}{5.000pt}}
\put(817.34,471){\rule{0.800pt}{9.600pt}}
\multiput(815.34,498.07)(4.000,-27.075){2}{\rule{0.800pt}{4.800pt}}
\multiput(822.38,440.28)(0.560,-7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(819.34,455.64)(5.000,-29.641){2}{\rule{0.800pt}{3.700pt}}
\put(826.34,389){\rule{0.800pt}{7.600pt}}
\multiput(824.34,410.23)(4.000,-21.226){2}{\rule{0.800pt}{3.800pt}}
\put(830.34,358){\rule{0.800pt}{6.400pt}}
\multiput(828.34,375.72)(4.000,-17.716){2}{\rule{0.800pt}{3.200pt}}
\put(834.34,339){\rule{0.800pt}{4.000pt}}
\multiput(832.34,349.70)(4.000,-10.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(839.38,330.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(836.34,334.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\put(843,325.34){\rule{0.964pt}{0.800pt}}
\multiput(843.00,326.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(847.34,326){\rule{0.800pt}{1.600pt}}
\multiput(845.34,326.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(851.34,333){\rule{0.800pt}{3.000pt}}
\multiput(849.34,333.00)(4.000,7.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(856.38,347.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(853.34,347.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\put(860.34,367){\rule{0.800pt}{5.600pt}}
\multiput(858.34,367.00)(4.000,15.377){2}{\rule{0.800pt}{2.800pt}}
\put(864.34,394){\rule{0.800pt}{6.200pt}}
\multiput(862.34,394.00)(4.000,17.132){2}{\rule{0.800pt}{3.100pt}}
\put(868.34,424){\rule{0.800pt}{7.000pt}}
\multiput(866.34,424.00)(4.000,19.471){2}{\rule{0.800pt}{3.500pt}}
\multiput(873.38,458.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(870.34,458.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\put(877.34,493){\rule{0.800pt}{8.000pt}}
\multiput(875.34,493.00)(4.000,22.396){2}{\rule{0.800pt}{4.000pt}}
\put(881.34,532){\rule{0.800pt}{7.200pt}}
\multiput(879.34,532.00)(4.000,20.056){2}{\rule{0.800pt}{3.600pt}}
\put(885.34,567){\rule{0.800pt}{7.200pt}}
\multiput(883.34,567.00)(4.000,20.056){2}{\rule{0.800pt}{3.600pt}}
\multiput(890.38,602.00)(0.560,4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(887.34,602.00)(5.000,18.286){2}{\rule{0.800pt}{2.340pt}}
\put(894.34,630){\rule{0.800pt}{5.200pt}}
\multiput(892.34,630.00)(4.000,14.207){2}{\rule{0.800pt}{2.600pt}}
\put(898.34,655){\rule{0.800pt}{4.000pt}}
\multiput(896.34,655.00)(4.000,10.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(903.38,674.00)(0.560,1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(900.34,674.00)(5.000,8.268){2}{\rule{0.800pt}{1.140pt}}
\put(907,686.34){\rule{0.964pt}{0.800pt}}
\multiput(907.00,685.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(911.34,684){\rule{0.800pt}{1.200pt}}
\multiput(909.34,686.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(915.34,672){\rule{0.800pt}{2.600pt}}
\multiput(913.34,678.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(920.38,659.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(917.34,665.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\put(924.34,629){\rule{0.800pt}{5.200pt}}
\multiput(922.34,643.21)(4.000,-14.207){2}{\rule{0.800pt}{2.600pt}}
\put(928.34,601){\rule{0.800pt}{5.800pt}}
\multiput(926.34,616.96)(4.000,-15.962){2}{\rule{0.800pt}{2.900pt}}
\put(932.34,570){\rule{0.800pt}{6.400pt}}
\multiput(930.34,587.72)(4.000,-17.716){2}{\rule{0.800pt}{3.200pt}}
\multiput(937.38,546.59)(0.560,-5.294){3}{\rule{0.135pt}{5.640pt}}
\multiput(934.34,558.29)(5.000,-22.294){2}{\rule{0.800pt}{2.820pt}}
\put(941.34,503){\rule{0.800pt}{6.800pt}}
\multiput(939.34,521.89)(4.000,-18.886){2}{\rule{0.800pt}{3.400pt}}
\put(945.34,471){\rule{0.800pt}{6.600pt}}
\multiput(943.34,489.30)(4.000,-18.301){2}{\rule{0.800pt}{3.300pt}}
\put(949.34,437){\rule{0.800pt}{7.000pt}}
\multiput(947.34,456.47)(4.000,-19.471){2}{\rule{0.800pt}{3.500pt}}
\multiput(954.38,416.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(951.34,426.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\put(958.34,379){\rule{0.800pt}{5.800pt}}
\multiput(956.34,394.96)(4.000,-15.962){2}{\rule{0.800pt}{2.900pt}}
\put(962.34,353){\rule{0.800pt}{5.400pt}}
\multiput(960.34,367.79)(4.000,-14.792){2}{\rule{0.800pt}{2.700pt}}
\put(966.34,332){\rule{0.800pt}{4.400pt}}
\multiput(964.34,343.87)(4.000,-11.868){2}{\rule{0.800pt}{2.200pt}}
\multiput(971.38,317.89)(0.560,-2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(968.34,324.94)(5.000,-12.943){2}{\rule{0.800pt}{1.700pt}}
\put(975.34,297){\rule{0.800pt}{3.200pt}}
\multiput(973.34,305.36)(4.000,-8.358){2}{\rule{0.800pt}{1.600pt}}
\put(979.34,285){\rule{0.800pt}{2.600pt}}
\multiput(977.34,291.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(983.34,274){\rule{0.800pt}{2.400pt}}
\multiput(981.34,280.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(987,270.34){\rule{1.200pt}{0.800pt}}
\multiput(987.00,272.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(992,266.34){\rule{0.964pt}{0.800pt}}
\multiput(992.00,268.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(659.0,310.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1000,265.34){\rule{0.964pt}{0.800pt}}
\multiput(1000.00,264.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(1005.38,268.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1002.34,268.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(1009.34,274){\rule{0.800pt}{1.600pt}}
\multiput(1007.34,274.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1013.34,281){\rule{0.800pt}{2.000pt}}
\multiput(1011.34,281.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(1018.38,290.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1015.34,290.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(1022.34,300){\rule{0.800pt}{2.200pt}}
\multiput(1020.34,300.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1026.34,310){\rule{0.800pt}{2.800pt}}
\multiput(1024.34,310.00)(4.000,7.188){2}{\rule{0.800pt}{1.400pt}}
\put(1030.34,323){\rule{0.800pt}{2.600pt}}
\multiput(1028.34,323.00)(4.000,6.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1035.38,335.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1032.34,335.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(1039.34,345){\rule{0.800pt}{2.400pt}}
\multiput(1037.34,345.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(1043.34,356){\rule{0.800pt}{1.800pt}}
\multiput(1041.34,356.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1047.34,364){\rule{0.800pt}{2.200pt}}
\multiput(1045.34,364.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1052.38,374.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1049.34,374.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1056.34,381){\rule{0.800pt}{1.200pt}}
\multiput(1054.34,381.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1060.34,386){\rule{0.800pt}{1.400pt}}
\multiput(1058.34,386.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1064,391.34){\rule{0.964pt}{0.800pt}}
\multiput(1064.00,390.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1068,394.34){\rule{1.200pt}{0.800pt}}
\multiput(1068.00,392.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1073,397.34){\rule{0.964pt}{0.800pt}}
\multiput(1073.00,396.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1077,396.84){\rule{0.964pt}{0.800pt}}
\multiput(1077.00,398.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1081,396.34){\rule{0.964pt}{0.800pt}}
\multiput(1081.00,395.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1085,396.34){\rule{1.204pt}{0.800pt}}
\multiput(1085.00,397.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1090,393.34){\rule{0.964pt}{0.800pt}}
\multiput(1090.00,395.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1094,390.34){\rule{0.964pt}{0.800pt}}
\multiput(1094.00,391.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1098,387.84){\rule{0.964pt}{0.800pt}}
\multiput(1098.00,389.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(1103.38,382.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1100.34,385.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1107.34,376){\rule{0.800pt}{1.200pt}}
\multiput(1105.34,378.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1111.34,370){\rule{0.800pt}{1.400pt}}
\multiput(1109.34,373.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1116.38,364.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1113.34,367.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1120.34,352){\rule{0.800pt}{2.400pt}}
\multiput(1118.34,358.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(1124.34,344){\rule{0.800pt}{1.800pt}}
\multiput(1122.34,348.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1128.34,333){\rule{0.800pt}{2.400pt}}
\multiput(1126.34,339.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(1133.38,326.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1130.34,329.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\put(1137.34,312){\rule{0.800pt}{2.600pt}}
\multiput(1135.34,318.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(1141.34,303){\rule{0.800pt}{2.000pt}}
\multiput(1139.34,307.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(1145.34,291){\rule{0.800pt}{2.600pt}}
\multiput(1143.34,297.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1150.38,284.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1147.34,287.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\put(1154.34,271){\rule{0.800pt}{2.400pt}}
\multiput(1152.34,277.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(1158.34,262){\rule{0.800pt}{2.000pt}}
\multiput(1156.34,266.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(1162.34,252){\rule{0.800pt}{2.200pt}}
\multiput(1160.34,257.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1167.38,244.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1164.34,248.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\put(1171.34,234){\rule{0.800pt}{1.800pt}}
\multiput(1169.34,238.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1175.34,225){\rule{0.800pt}{2.000pt}}
\multiput(1173.34,229.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(1179.34,218){\rule{0.800pt}{1.600pt}}
\multiput(1177.34,221.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1184.38,211.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1181.34,214.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\put(1188.34,205){\rule{0.800pt}{1.200pt}}
\multiput(1186.34,207.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1192.34,198){\rule{0.800pt}{1.600pt}}
\multiput(1190.34,201.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1196.34,193){\rule{0.800pt}{1.200pt}}
\multiput(1194.34,195.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1200,189.34){\rule{1.200pt}{0.800pt}}
\multiput(1200.00,191.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1205.34,184){\rule{0.800pt}{1.200pt}}
\multiput(1203.34,186.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1209,180.84){\rule{0.964pt}{0.800pt}}
\multiput(1209.00,182.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1213,177.34){\rule{0.964pt}{0.800pt}}
\multiput(1213.00,179.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1217,174.34){\rule{1.204pt}{0.800pt}}
\multiput(1217.00,175.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1222,171.84){\rule{0.964pt}{0.800pt}}
\multiput(1222.00,173.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1226,169.34){\rule{0.964pt}{0.800pt}}
\multiput(1226.00,170.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1230,167.34){\rule{1.204pt}{0.800pt}}
\multiput(1230.00,168.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1235,165.84){\rule{0.964pt}{0.800pt}}
\multiput(1235.00,166.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1239,164.84){\rule{0.964pt}{0.800pt}}
\multiput(1239.00,165.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1243,163.84){\rule{0.964pt}{0.800pt}}
\multiput(1243.00,164.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1247,162.84){\rule{1.204pt}{0.800pt}}
\multiput(1247.00,163.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1252,161.84){\rule{0.964pt}{0.800pt}}
\multiput(1252.00,162.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(996.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1269,160.84){\rule{0.964pt}{0.800pt}}
\multiput(1269.00,161.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1256.0,163.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1277,160.84){\rule{0.964pt}{0.800pt}}
\multiput(1277.00,160.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1273.0,162.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1307,162.34){\rule{0.964pt}{0.800pt}}
\multiput(1307.00,161.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1311,162.84){\rule{0.964pt}{0.800pt}}
\multiput(1311.00,163.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1315,163.34){\rule{1.204pt}{0.800pt}}
\multiput(1315.00,162.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1320,163.84){\rule{0.964pt}{0.800pt}}
\multiput(1320.00,164.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1324,164.34){\rule{0.964pt}{0.800pt}}
\multiput(1324.00,163.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1328,165.84){\rule{1.204pt}{0.800pt}}
\multiput(1328.00,165.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1333,165.84){\rule{0.964pt}{0.800pt}}
\multiput(1333.00,166.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1337,165.84){\rule{0.964pt}{0.800pt}}
\multiput(1337.00,165.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1341,165.84){\rule{0.964pt}{0.800pt}}
\multiput(1341.00,166.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1345,165.84){\rule{1.204pt}{0.800pt}}
\multiput(1345.00,165.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1350,165.84){\rule{0.964pt}{0.800pt}}
\multiput(1350.00,166.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1281.0,163.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1358,164.84){\rule{0.964pt}{0.800pt}}
\multiput(1358.00,165.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1354.0,167.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1367,163.34){\rule{0.964pt}{0.800pt}}
\multiput(1367.00,164.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1371,162.84){\rule{0.964pt}{0.800pt}}
\multiput(1371.00,162.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1375,162.34){\rule{0.964pt}{0.800pt}}
\multiput(1375.00,163.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1379,159.84){\rule{1.204pt}{0.800pt}}
\multiput(1379.00,161.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1362.0,166.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1388,157.34){\rule{0.964pt}{0.800pt}}
\multiput(1388.00,158.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1384.0,160.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1396,154.84){\rule{1.204pt}{0.800pt}}
\multiput(1396.00,156.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1392.0,158.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1405,151.84){\rule{0.964pt}{0.800pt}}
\multiput(1405.00,153.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1401.0,155.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1418,148.84){\rule{0.964pt}{0.800pt}}
\multiput(1418.00,150.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1409.0,152.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1422.0,149.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(182,123){\usebox{\plotpoint}}
\put(182.00,123.00){\usebox{\plotpoint}}
\put(202.46,125.69){\usebox{\plotpoint}}
\put(222.91,128.48){\usebox{\plotpoint}}
\put(243.01,133.51){\usebox{\plotpoint}}
\put(262.07,141.54){\usebox{\plotpoint}}
\put(280.79,150.47){\usebox{\plotpoint}}
\put(298.17,161.70){\usebox{\plotpoint}}
\put(314.55,174.33){\usebox{\plotpoint}}
\put(330.00,188.00){\usebox{\plotpoint}}
\put(344.62,202.62){\usebox{\plotpoint}}
\put(358.06,218.33){\usebox{\plotpoint}}
\put(370.51,234.89){\usebox{\plotpoint}}
\put(380.53,253.05){\usebox{\plotpoint}}
\put(389.66,271.64){\usebox{\plotpoint}}
\put(397.64,290.80){\usebox{\plotpoint}}
\put(404.70,310.29){\usebox{\plotpoint}}
\put(410.81,330.13){\usebox{\plotpoint}}
\put(417.50,349.77){\usebox{\plotpoint}}
\put(423.21,369.72){\usebox{\plotpoint}}
\put(428.91,389.68){\usebox{\plotpoint}}
\put(435.53,409.34){\usebox{\plotpoint}}
\put(441.46,429.23){\usebox{\plotpoint}}
\put(447.90,448.95){\usebox{\plotpoint}}
\put(454.57,468.60){\usebox{\plotpoint}}
\put(461.27,488.24){\usebox{\plotpoint}}
\put(469.00,507.50){\usebox{\plotpoint}}
\put(476.43,526.87){\usebox{\plotpoint}}
\put(485.28,545.63){\usebox{\plotpoint}}
\put(493.93,564.49){\usebox{\plotpoint}}
\put(504.05,582.59){\usebox{\plotpoint}}
\put(515.63,599.79){\usebox{\plotpoint}}
\put(529.00,615.60){\usebox{\plotpoint}}
\put(545.16,628.46){\usebox{\plotpoint}}
\put(565.25,633.00){\usebox{\plotpoint}}
\put(585.07,627.97){\usebox{\plotpoint}}
\put(605.25,624.00){\usebox{\plotpoint}}
\put(624.54,630.77){\usebox{\plotpoint}}
\put(641.53,642.65){\usebox{\plotpoint}}
\put(659.83,652.17){\usebox{\plotpoint}}
\put(679.19,659.27){\usebox{\plotpoint}}
\put(696.47,670.47){\usebox{\plotpoint}}
\put(710.09,686.09){\usebox{\plotpoint}}
\put(723.21,702.17){\usebox{\plotpoint}}
\put(739.54,714.77){\usebox{\plotpoint}}
\put(759.84,718.57){\usebox{\plotpoint}}
\put(778.55,726.73){\usebox{\plotpoint}}
\put(791.14,743.17){\usebox{\plotpoint}}
\put(804.30,759.18){\usebox{\plotpoint}}
\put(822.38,758.34){\usebox{\plotpoint}}
\put(832.29,740.28){\usebox{\plotpoint}}
\put(839.71,720.90){\usebox{\plotpoint}}
\put(847.17,701.54){\usebox{\plotpoint}}
\put(854.54,682.14){\usebox{\plotpoint}}
\put(867.32,666.34){\usebox{\plotpoint}}
\put(884.50,675.38){\usebox{\plotpoint}}
\put(899.41,689.71){\usebox{\plotpoint}}
\put(916.86,684.67){\usebox{\plotpoint}}
\put(927.91,667.19){\usebox{\plotpoint}}
\put(935.97,648.07){\usebox{\plotpoint}}
\put(944.53,629.18){\usebox{\plotpoint}}
\put(952.54,610.04){\usebox{\plotpoint}}
\put(961.77,591.45){\usebox{\plotpoint}}
\put(970.85,572.81){\usebox{\plotpoint}}
\put(981.75,555.18){\usebox{\plotpoint}}
\put(994.20,538.70){\usebox{\plotpoint}}
\put(1007.85,523.15){\usebox{\plotpoint}}
\put(1022.00,508.00){\usebox{\plotpoint}}
\put(1033.94,491.10){\usebox{\plotpoint}}
\put(1045.13,473.73){\usebox{\plotpoint}}
\put(1055.44,455.79){\usebox{\plotpoint}}
\put(1064.85,437.30){\usebox{\plotpoint}}
\put(1075.83,419.75){\usebox{\plotpoint}}
\put(1087.99,403.01){\usebox{\plotpoint}}
\put(1102.74,388.41){\usebox{\plotpoint}}
\put(1118.42,374.95){\usebox{\plotpoint}}
\put(1132.93,360.26){\usebox{\plotpoint}}
\put(1147.18,345.28){\usebox{\plotpoint}}
\put(1161.14,330.07){\usebox{\plotpoint}}
\put(1175.62,315.22){\usebox{\plotpoint}}
\put(1190.06,300.43){\usebox{\plotpoint}}
\put(1204.36,285.51){\usebox{\plotpoint}}
\put(1218.73,270.61){\usebox{\plotpoint}}
\put(1233.19,255.81){\usebox{\plotpoint}}
\put(1247.34,240.66){\usebox{\plotpoint}}
\put(1261.49,225.51){\usebox{\plotpoint}}
\put(1276.16,210.84){\usebox{\plotpoint}}
\put(1292.47,198.15){\usebox{\plotpoint}}
\put(1310.86,189.03){\usebox{\plotpoint}}
\put(1330.40,182.52){\usebox{\plotpoint}}
\put(1350.26,176.87){\usebox{\plotpoint}}
\put(1369.57,169.71){\usebox{\plotpoint}}
\put(1388.58,161.71){\usebox{\plotpoint}}
\put(1407.95,154.53){\usebox{\plotpoint}}
\put(1428.29,151.43){\usebox{\plotpoint}}
\put(1439,152){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182,123){\usebox{\plotpoint}}
\put(204,123.17){\rule{0.900pt}{0.400pt}}
\multiput(204.00,122.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(208,123.67){\rule{0.964pt}{0.400pt}}
\multiput(208.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(182.0,123.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(216,122.67){\rule{1.204pt}{0.400pt}}
\multiput(216.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(212.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(246,122.67){\rule{0.964pt}{0.400pt}}
\multiput(246.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(255,123.67){\rule{0.964pt}{0.400pt}}
\multiput(255.00,123.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259,124.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263,125.67){\rule{1.204pt}{0.400pt}}
\multiput(263.00,125.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(268,126.67){\rule{0.964pt}{0.400pt}}
\multiput(268.00,126.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(272,127.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276,129.17){\rule{0.900pt}{0.400pt}}
\multiput(276.00,128.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(280,131.17){\rule{1.100pt}{0.400pt}}
\multiput(280.00,130.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(285,132.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289,134.17){\rule{0.900pt}{0.400pt}}
\multiput(289.00,133.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(293,136.17){\rule{0.900pt}{0.400pt}}
\multiput(293.00,135.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(297,138.17){\rule{1.100pt}{0.400pt}}
\multiput(297.00,137.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(302.00,140.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(302.00,139.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(306.00,143.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(306.00,142.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(310,147.17){\rule{0.900pt}{0.400pt}}
\multiput(310.00,146.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(314.00,149.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(314.00,148.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(319,152.17){\rule{0.900pt}{0.400pt}}
\multiput(319.00,151.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,154.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(323.00,153.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(327.60,157.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(326.17,157.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(331.00,162.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(331.00,161.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(336.00,165.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(336.00,164.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.00,169.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(340.00,168.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(344.60,172.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(343.17,172.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(348.00,177.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(348.00,176.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(353.00,182.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(353.00,181.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(357.60,185.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(356.17,185.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(361.60,191.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(360.17,191.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(365.00,196.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(365.00,195.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(370.60,201.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(369.17,201.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(374.60,209.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(373.17,209.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(378.59,214.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(377.17,214.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(383.60,222.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(382.17,222.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(387.60,230.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(386.17,230.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(391.60,238.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(390.17,238.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(395.59,248.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(394.17,248.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(400.60,256.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(399.17,256.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(404.60,266.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(403.17,266.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(408.60,279.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(407.17,279.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(412.59,290.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(411.17,290.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(417.60,303.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(416.17,303.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(421.60,314.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(420.17,314.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(425.60,327.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(424.17,327.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(429.59,341.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(428.17,341.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(434.60,354.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(433.17,354.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(438.60,368.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(437.17,368.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(442.60,379.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(441.17,379.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(446.59,393.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(445.17,393.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(451.60,404.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(450.17,404.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(455.60,416.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(454.17,416.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(459.60,427.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(458.17,427.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(463.59,439.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(462.17,439.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(468.60,450.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(467.17,450.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(472.60,462.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(471.17,462.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(476.59,471.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(475.17,471.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(481.60,483.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(480.17,483.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(485.60,492.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(484.17,492.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(489.60,501.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(488.17,501.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(493.59,510.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(492.17,510.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(498.60,516.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(497.17,516.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(502.60,525.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(501.17,525.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(506.60,532.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(505.17,532.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(510.59,541.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(509.17,541.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(515.60,547.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(514.17,547.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(519.60,554.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(518.17,554.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(523.00,560.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(523.00,559.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.59,564.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(526.17,564.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(532.00,570.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(532.00,569.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.00,574.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(536.00,573.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.00,578.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(540.00,577.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(544,580.67){\rule{1.204pt}{0.400pt}}
\multiput(544.00,580.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(549.00,582.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(549.00,581.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(553,585.67){\rule{0.964pt}{0.400pt}}
\multiput(553.00,585.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(557.00,587.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(557.00,586.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(250.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(566,589.17){\rule{0.900pt}{0.400pt}}
\multiput(566.00,590.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(570,588.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,588.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574,589.67){\rule{0.964pt}{0.400pt}}
\multiput(574.00,589.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(578,589.17){\rule{1.100pt}{0.400pt}}
\multiput(578.00,590.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(583,588.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,588.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587,588.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,589.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,587.67){\rule{1.204pt}{0.400pt}}
\multiput(591.00,587.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(561.0,591.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(600,587.17){\rule{0.900pt}{0.400pt}}
\multiput(600.00,588.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,587.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(604.00,586.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(608,589.67){\rule{1.204pt}{0.400pt}}
\multiput(608.00,589.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(613,590.67){\rule{0.964pt}{0.400pt}}
\multiput(613.00,590.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(617.00,592.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(617.00,591.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(621.00,595.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(621.00,594.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(625.00,598.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(625.00,597.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(630.00,602.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(630.00,601.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(634.00,605.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(634.00,604.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(638.00,608.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(638.00,607.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,612.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(642.00,611.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(647.00,615.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(647.00,614.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(651,617.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,617.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(655.00,619.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(655.00,618.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(596.0,589.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(664.00,622.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(664.00,621.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(659.0,622.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(672.00,626.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(672.00,625.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.00,629.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(676.00,628.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(668.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(685.00,633.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(685.00,632.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(689.59,636.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(688.17,636.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(694.00,642.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(694.00,641.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(698.00,646.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(698.00,645.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(702.60,649.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(701.17,649.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(706.59,655.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(705.17,655.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(711.60,661.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(710.17,661.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(715.00,667.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(715.00,666.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(719.60,670.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(718.17,670.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(723.00,676.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(723.00,675.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(728.60,679.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(727.17,679.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(732.00,685.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(732.00,684.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(736,687.67){\rule{0.964pt}{0.400pt}}
\multiput(736.00,687.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(740.00,689.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(740.00,688.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(681.0,633.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(749,691.67){\rule{0.964pt}{0.400pt}}
\multiput(749.00,691.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(745.0,692.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(757.00,693.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(757.00,692.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(753.0,693.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(766.00,696.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(766.00,695.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(762.0,696.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(774.59,700.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(773.17,700.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(779.00,706.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(779.00,705.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(783.60,709.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(782.17,709.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(787.60,715.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(786.17,715.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(791.59,721.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(790.17,721.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(796.60,727.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(795.17,727.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(800.00,733.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(800.00,732.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(804.00,736.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(804.00,735.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(809.00,739.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(809.00,738.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(770.0,700.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(817,740.17){\rule{0.900pt}{0.400pt}}
\multiput(817.00,741.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(821.59,737.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(820.17,738.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(826.60,730.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(825.17,732.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(830.60,721.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(829.17,723.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(834.60,711.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(833.17,713.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(838.59,702.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(837.17,704.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(843.60,690.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(842.17,692.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(847.60,679.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(846.17,681.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(851.60,668.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(850.17,670.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(855.59,660.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(854.17,662.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(860.00,654.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(860.00,655.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(864,651.17){\rule{0.900pt}{0.400pt}}
\multiput(864.00,652.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(813.0,742.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(877.60,651.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(876.17,651.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(881.00,657.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(881.00,656.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(885.60,660.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(884.17,660.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(889.00,666.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(889.00,665.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.00,669.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(894.00,668.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(898.00,672.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(898.00,671.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(902.00,675.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(902.00,674.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(907.00,676.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(907.00,677.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(911,673.17){\rule{0.900pt}{0.400pt}}
\multiput(911.00,674.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(915.60,670.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(914.17,671.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(919.59,664.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(918.17,665.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(924.60,657.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(923.17,659.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(928.60,648.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(927.17,650.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(932.60,640.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(931.17,642.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(936.59,631.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(935.17,633.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(941.60,620.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(940.17,622.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(945.60,611.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(944.17,613.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(949.60,602.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(948.17,604.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(953.59,592.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(952.17,594.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(958.60,583.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(957.17,585.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(962.60,574.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(961.17,576.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(966.60,567.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(965.17,568.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(970.59,561.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(969.17,563.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(975.60,553.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(974.17,554.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(979.60,547.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(978.17,548.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(983.60,540.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(982.17,542.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(987.00,534.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(987.00,535.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(992.60,530.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(991.17,531.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(996.60,525.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(995.17,526.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1000.60,519.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(999.17,520.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1004.00,514.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1004.00,515.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1009.60,510.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1008.17,511.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1013.00,506.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1013.00,507.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1017.59,502.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1016.17,503.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1022.60,496.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1021.17,497.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1026,491.17){\rule{0.900pt}{0.400pt}}
\multiput(1026.00,492.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.60,488.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1029.17,489.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1034.59,481.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1033.17,483.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1039.60,473.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1038.17,474.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1043.60,466.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1042.17,468.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1047.60,459.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1046.17,460.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.59,452.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1050.17,454.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1056.60,443.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1055.17,445.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1060.60,436.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1059.17,437.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1064.60,428.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1063.17,430.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1068.00,422.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1068.00,423.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1073.60,416.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1072.17,417.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1077.60,408.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1076.17,410.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1081.00,402.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1081.00,403.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1085.00,399.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1085.00,400.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.60,393.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1089.17,394.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1094.00,388.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1094.00,389.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1098.00,385.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1098.00,386.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1102.59,381.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1101.17,382.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1107,376.17){\rule{0.900pt}{0.400pt}}
\multiput(1107.00,377.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1111.00,374.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1111.00,375.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1115.00,371.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1115.00,372.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1120.60,367.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1119.17,368.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1124.00,362.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1124.00,363.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1128.60,358.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1127.17,359.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1132,353.17){\rule{1.100pt}{0.400pt}}
\multiput(1132.00,354.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1137.60,350.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1136.17,351.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1141.00,345.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1141.00,346.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1145.60,341.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1144.17,342.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1149.00,336.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1149.00,337.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1154.60,332.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1153.17,333.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1158,327.17){\rule{0.900pt}{0.400pt}}
\multiput(1158.00,328.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1162.60,324.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1161.17,325.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1166.59,318.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1165.17,319.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1171.00,313.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1171.00,314.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1175.60,309.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1174.17,310.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1179.00,304.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1179.00,305.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1183.00,301.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1183.00,302.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1188.00,296.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1188.00,297.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1192.60,292.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1191.17,293.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1196.00,287.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1196.00,288.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1200.00,284.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1200.00,285.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1205.60,280.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1204.17,281.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1209.00,275.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1209.00,276.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1213.60,271.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1212.17,272.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1217.00,267.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1217.00,268.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1222.60,263.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1221.17,264.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1226.00,258.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1226.00,259.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1230.59,254.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1229.17,255.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1235.00,249.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1235.00,250.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1239.60,245.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1238.17,246.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1243,240.17){\rule{0.900pt}{0.400pt}}
\multiput(1243.00,241.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1247.59,237.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1246.17,238.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1252.60,231.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1251.17,232.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1256.00,226.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1256.00,227.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1260.60,222.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1259.17,223.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1264.00,217.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1264.00,218.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1269.60,213.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1268.17,214.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1273,208.17){\rule{0.900pt}{0.400pt}}
\multiput(1273.00,209.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1277.00,206.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1277.00,207.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1281.00,203.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1281.00,204.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1286.00,200.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1286.00,201.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1290.00,197.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1290.00,198.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1294.00,194.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1294.00,195.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1298.00,191.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1298.00,192.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1303.00,188.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1303.00,189.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(868.0,651.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1311.00,185.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1311.00,186.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1307.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1320.00,182.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1320.00,183.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1315.0,184.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1333.00,179.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1333.00,180.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1324.0,181.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1341,176.17){\rule{0.900pt}{0.400pt}}
\multiput(1341.00,177.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1337.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1350.00,174.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1350.00,175.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1345.0,176.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1358.00,171.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1358.00,172.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1354.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1367.00,168.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1367.00,169.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1362.0,170.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1375.00,165.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1375.00,166.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1379.00,162.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1379.00,163.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1371.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1388.00,159.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1388.00,160.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1384.0,161.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1396.00,156.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1396.00,157.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1392.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1405.00,153.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1405.00,154.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1401.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1418.00,150.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1418.00,151.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1409.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1422.0,149.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){5}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){10}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){15}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){20}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){25}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){30}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$P_{\mu \mu}$}}
\put(800,21){\makebox(0,0){$E_\nu$ (GeV)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(182,498){\usebox{\plotpoint}}
\multiput(182.59,377.04)(0.477,-40.339){7}{\rule{0.115pt}{29.140pt}}
\multiput(181.17,437.52)(5.000,-302.518){2}{\rule{0.400pt}{14.570pt}}
\multiput(187.60,135.00)(0.468,51.367){5}{\rule{0.113pt}{35.300pt}}
\multiput(186.17,135.00)(4.000,278.733){2}{\rule{0.400pt}{17.650pt}}
\multiput(191.60,487.00)(0.468,44.933){5}{\rule{0.113pt}{30.900pt}}
\multiput(190.17,487.00)(4.000,243.866){2}{\rule{0.400pt}{15.450pt}}
\multiput(195.60,795.00)(0.468,8.670){5}{\rule{0.113pt}{6.100pt}}
\multiput(194.17,795.00)(4.000,47.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(199.59,821.04)(0.477,-11.174){7}{\rule{0.115pt}{8.180pt}}
\multiput(198.17,838.02)(5.000,-84.022){2}{\rule{0.400pt}{4.090pt}}
\multiput(204.60,688.83)(0.468,-22.707){5}{\rule{0.113pt}{15.700pt}}
\multiput(203.17,721.41)(4.000,-123.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(208.60,534.49)(0.468,-22.122){5}{\rule{0.113pt}{15.300pt}}
\multiput(207.17,566.24)(4.000,-120.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(212.60,394.53)(0.468,-17.882){5}{\rule{0.113pt}{12.400pt}}
\multiput(211.17,420.26)(4.000,-97.263){2}{\rule{0.400pt}{6.200pt}}
\multiput(216.59,292.70)(0.477,-9.949){7}{\rule{0.115pt}{7.300pt}}
\multiput(215.17,307.85)(5.000,-74.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(221.60,208.09)(0.468,-8.523){5}{\rule{0.113pt}{6.000pt}}
\multiput(220.17,220.55)(4.000,-46.547){2}{\rule{0.400pt}{3.000pt}}
\multiput(225.60,159.47)(0.468,-4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(224.17,166.74)(4.000,-26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(229.60,133.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(228.17,136.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(238.60,125.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(237.17,125.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(242.60,134.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(241.17,134.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(246.60,151.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(245.17,151.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(250.59,172.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(249.17,172.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(255.60,196.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(254.17,196.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(259.60,222.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(258.17,222.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(263.59,248.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(262.17,248.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(268.60,274.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(267.17,274.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(272.60,300.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(271.17,300.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(276.60,325.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(275.17,325.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(280.59,350.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(279.17,350.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(285.60,373.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(284.17,373.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(289.60,395.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(288.17,395.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(293.60,416.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(292.17,416.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(297.59,437.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(296.17,437.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(302.60,456.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(301.17,456.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(306.60,474.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(305.17,474.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(310.60,491.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(309.17,491.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(314.59,507.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(313.17,507.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(319.60,522.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(318.17,522.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(323.60,536.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(322.17,536.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(327.60,550.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(326.17,550.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(331.59,563.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(330.17,563.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(336.60,575.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(335.17,575.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(340.60,586.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(339.17,586.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(344.60,597.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(343.17,597.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(348.59,607.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(347.17,607.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(353.60,617.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(352.17,617.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(357.60,626.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(356.17,626.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(361.60,635.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(360.17,635.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.59,643.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(364.17,643.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(370.60,651.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(369.17,651.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(374.60,658.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(373.17,658.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(378.59,665.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(377.17,665.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(383.60,672.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(382.17,672.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(387.60,678.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(386.17,678.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(391.60,685.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(390.17,685.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(395.59,690.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(394.17,690.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(400.60,696.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(399.17,696.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(404.60,701.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,701.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.60,706.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(407.17,706.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(412.00,711.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(412.00,710.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(417.60,715.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(416.17,715.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(421.00,720.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(421.00,719.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.00,724.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(425.00,723.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,728.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(429.00,727.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(434.00,732.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(434.00,731.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(438.00,736.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(438.00,735.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(442.00,739.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(442.00,738.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(446.00,742.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(446.00,741.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(451.00,746.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(451.00,745.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(455.00,749.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(455.00,748.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(459.00,752.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(459.00,751.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(463,755.17){\rule{1.100pt}{0.400pt}}
\multiput(463.00,754.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(468.00,757.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(468.00,756.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(472.00,760.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(472.00,759.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(476,763.17){\rule{1.100pt}{0.400pt}}
\multiput(476.00,762.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(481,765.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,764.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,767.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(485.00,766.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(489,770.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,769.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,772.17){\rule{1.100pt}{0.400pt}}
\multiput(493.00,771.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(498,774.17){\rule{0.900pt}{0.400pt}}
\multiput(498.00,773.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(502,776.17){\rule{0.900pt}{0.400pt}}
\multiput(502.00,775.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(506,778.17){\rule{0.900pt}{0.400pt}}
\multiput(506.00,777.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(510,780.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,779.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,782.17){\rule{0.900pt}{0.400pt}}
\multiput(515.00,781.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(519,783.67){\rule{0.964pt}{0.400pt}}
\multiput(519.00,783.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(523,785.17){\rule{0.900pt}{0.400pt}}
\multiput(523.00,784.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(527,787.17){\rule{1.100pt}{0.400pt}}
\multiput(527.00,786.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(532,788.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,788.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536,790.17){\rule{0.900pt}{0.400pt}}
\multiput(536.00,789.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(540,791.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,791.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(544,793.17){\rule{1.100pt}{0.400pt}}
\multiput(544.00,792.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(549,794.67){\rule{0.964pt}{0.400pt}}
\multiput(549.00,794.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(553,795.67){\rule{0.964pt}{0.400pt}}
\multiput(553.00,795.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(557,797.17){\rule{0.900pt}{0.400pt}}
\multiput(557.00,796.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(561,798.67){\rule{1.204pt}{0.400pt}}
\multiput(561.00,798.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(566,799.67){\rule{0.964pt}{0.400pt}}
\multiput(566.00,799.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(570,800.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,800.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574,801.67){\rule{0.964pt}{0.400pt}}
\multiput(574.00,801.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(578,802.67){\rule{1.204pt}{0.400pt}}
\multiput(578.00,802.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(583,804.17){\rule{0.900pt}{0.400pt}}
\multiput(583.00,803.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(587,805.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,805.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,806.67){\rule{1.204pt}{0.400pt}}
\multiput(591.00,806.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(596,807.67){\rule{0.964pt}{0.400pt}}
\multiput(596.00,807.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(600,808.67){\rule{0.964pt}{0.400pt}}
\multiput(600.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608,809.67){\rule{1.204pt}{0.400pt}}
\multiput(608.00,809.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(613,810.67){\rule{0.964pt}{0.400pt}}
\multiput(613.00,810.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(617,811.67){\rule{0.964pt}{0.400pt}}
\multiput(617.00,811.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(621,812.67){\rule{0.964pt}{0.400pt}}
\multiput(621.00,812.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(625,813.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,813.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(630,814.67){\rule{0.964pt}{0.400pt}}
\multiput(630.00,814.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(604.0,810.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(638,815.67){\rule{0.964pt}{0.400pt}}
\multiput(638.00,815.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(642,816.67){\rule{1.204pt}{0.400pt}}
\multiput(642.00,816.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(647,817.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,817.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(634.0,816.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(655,818.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,818.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,819.67){\rule{1.204pt}{0.400pt}}
\multiput(659.00,819.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(668,820.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,820.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672,821.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,821.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664.0,821.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(681,822.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,822.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676.0,823.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(689,823.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,823.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(685.0,824.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(698,824.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,824.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694.0,825.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,825.67){\rule{1.204pt}{0.400pt}}
\multiput(706.00,825.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(702.0,826.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(715,826.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,826.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(711.0,827.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(723,827.67){\rule{1.204pt}{0.400pt}}
\multiput(723.00,827.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(719.0,828.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(732,828.67){\rule{0.964pt}{0.400pt}}
\multiput(732.00,828.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728.0,829.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(740,829.67){\rule{1.204pt}{0.400pt}}
\multiput(740.00,829.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736.0,830.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(753,830.67){\rule{0.964pt}{0.400pt}}
\multiput(753.00,830.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(745.0,831.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(762,831.67){\rule{0.964pt}{0.400pt}}
\multiput(762.00,831.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(757.0,832.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(774,832.67){\rule{1.204pt}{0.400pt}}
\multiput(774.00,832.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(766.0,833.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(787,833.67){\rule{0.964pt}{0.400pt}}
\multiput(787.00,833.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779.0,834.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(800,834.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,834.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(791.0,835.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813,835.67){\rule{0.964pt}{0.400pt}}
\multiput(813.00,835.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804.0,836.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(826,836.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,836.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(817.0,837.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(843,837.67){\rule{0.964pt}{0.400pt}}
\multiput(843.00,837.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(830.0,838.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(860,838.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,838.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(847.0,839.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(877,839.67){\rule{0.964pt}{0.400pt}}
\multiput(877.00,839.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864.0,840.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(898,840.67){\rule{0.964pt}{0.400pt}}
\multiput(898.00,840.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(881.0,841.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(915,841.67){\rule{0.964pt}{0.400pt}}
\multiput(915.00,841.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902.0,842.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(941,842.67){\rule{0.964pt}{0.400pt}}
\multiput(941.00,842.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(919.0,843.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(966,843.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,843.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(945.0,844.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(992,844.67){\rule{0.964pt}{0.400pt}}
\multiput(992.00,844.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970.0,845.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1022,845.67){\rule{0.964pt}{0.400pt}}
\multiput(1022.00,845.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(996.0,846.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1056,846.67){\rule{0.964pt}{0.400pt}}
\multiput(1056.00,846.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1026.0,847.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1094,847.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,847.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1060.0,848.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1141,848.67){\rule{0.964pt}{0.400pt}}
\multiput(1141.00,848.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1098.0,849.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1188,849.67){\rule{0.964pt}{0.400pt}}
\multiput(1188.00,849.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1145.0,850.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1247,850.67){\rule{1.204pt}{0.400pt}}
\multiput(1247.00,850.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1192.0,851.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1320,851.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,851.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1252.0,852.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1405,852.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,852.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324.0,853.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(1409.0,854.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(182,542){\usebox{\plotpoint}}
\multiput(183.38,266.20)(0.560,-69.100){3}{\rule{0.135pt}{66.440pt}}
\multiput(180.34,404.10)(5.000,-276.100){2}{\rule{0.800pt}{33.220pt}}
\put(187.34,128){\rule{0.800pt}{61.800pt}}
\multiput(185.34,128.00)(4.000,179.731){2}{\rule{0.800pt}{30.900pt}}
\put(191.34,436){\rule{0.800pt}{64.400pt}}
\multiput(189.34,436.00)(4.000,187.335){2}{\rule{0.800pt}{32.200pt}}
\put(195.34,757){\rule{0.800pt}{13.200pt}}
\multiput(193.34,757.00)(4.000,37.603){2}{\rule{0.800pt}{6.600pt}}
\multiput(200.38,759.40)(0.560,-15.201){3}{\rule{0.135pt}{15.080pt}}
\multiput(197.34,790.70)(5.000,-61.701){2}{\rule{0.800pt}{7.540pt}}
\put(204.34,588){\rule{0.800pt}{28.400pt}}
\multiput(202.34,670.05)(4.000,-82.054){2}{\rule{0.800pt}{14.200pt}}
\put(208.34,444){\rule{0.800pt}{29.000pt}}
\multiput(206.34,527.81)(4.000,-83.809){2}{\rule{0.800pt}{14.500pt}}
\put(212.34,342){\rule{0.800pt}{20.600pt}}
\multiput(210.34,401.24)(4.000,-59.244){2}{\rule{0.800pt}{10.300pt}}
\multiput(217.38,278.74)(0.560,-15.369){3}{\rule{0.135pt}{15.240pt}}
\multiput(214.34,310.37)(5.000,-62.369){2}{\rule{0.800pt}{7.620pt}}
\put(221.34,181){\rule{0.800pt}{13.600pt}}
\multiput(219.34,219.77)(4.000,-38.773){2}{\rule{0.800pt}{6.800pt}}
\put(225.34,146){\rule{0.800pt}{7.200pt}}
\multiput(223.34,166.06)(4.000,-20.056){2}{\rule{0.800pt}{3.600pt}}
\put(229.34,127){\rule{0.800pt}{4.000pt}}
\multiput(227.34,137.70)(4.000,-10.698){2}{\rule{0.800pt}{2.000pt}}
\put(233,123.34){\rule{1.200pt}{0.800pt}}
\multiput(233.00,125.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(238.34,123){\rule{0.800pt}{2.200pt}}
\multiput(236.34,123.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(242.34,133){\rule{0.800pt}{2.000pt}}
\multiput(240.34,133.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(246.34,142){\rule{0.800pt}{4.200pt}}
\multiput(244.34,142.00)(4.000,11.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(251.38,162.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(248.34,162.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\put(255.34,182){\rule{0.800pt}{5.800pt}}
\multiput(253.34,182.00)(4.000,15.962){2}{\rule{0.800pt}{2.900pt}}
\put(259.34,210){\rule{0.800pt}{7.400pt}}
\multiput(257.34,210.00)(4.000,20.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(264.38,246.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(261.34,246.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\put(268.34,255){\rule{0.800pt}{7.200pt}}
\multiput(266.34,255.00)(4.000,20.056){2}{\rule{0.800pt}{3.600pt}}
\put(272.34,290){\rule{0.800pt}{7.000pt}}
\multiput(270.34,290.00)(4.000,19.471){2}{\rule{0.800pt}{3.500pt}}
\put(276.34,324){\rule{0.800pt}{3.200pt}}
\multiput(274.34,324.00)(4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\multiput(281.38,339.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(278.34,339.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\put(285.34,354){\rule{0.800pt}{4.200pt}}
\multiput(283.34,354.00)(4.000,11.283){2}{\rule{0.800pt}{2.100pt}}
\put(289.34,374){\rule{0.800pt}{5.000pt}}
\multiput(287.34,374.00)(4.000,13.622){2}{\rule{0.800pt}{2.500pt}}
\put(293.34,398){\rule{0.800pt}{5.800pt}}
\multiput(291.34,398.00)(4.000,15.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(298.38,426.00)(0.560,4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(295.34,426.00)(5.000,18.286){2}{\rule{0.800pt}{2.340pt}}
\put(302.34,454){\rule{0.800pt}{2.400pt}}
\multiput(300.34,454.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(306,461.34){\rule{0.964pt}{0.800pt}}
\multiput(306.00,463.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(310.34,461){\rule{0.800pt}{5.400pt}}
\multiput(308.34,461.00)(4.000,14.792){2}{\rule{0.800pt}{2.700pt}}
\multiput(315.38,487.00)(0.560,5.126){3}{\rule{0.135pt}{5.480pt}}
\multiput(312.34,487.00)(5.000,21.626){2}{\rule{0.800pt}{2.740pt}}
\put(319.34,505){\rule{0.800pt}{3.200pt}}
\multiput(317.34,513.36)(4.000,-8.358){2}{\rule{0.800pt}{1.600pt}}
\put(323.34,505){\rule{0.800pt}{7.000pt}}
\multiput(321.34,505.00)(4.000,19.471){2}{\rule{0.800pt}{3.500pt}}
\put(327.34,539){\rule{0.800pt}{1.400pt}}
\multiput(325.34,539.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(332.38,545.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(329.34,545.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(336.34,552){\rule{0.800pt}{4.800pt}}
\multiput(334.34,552.00)(4.000,13.037){2}{\rule{0.800pt}{2.400pt}}
\put(340,571.84){\rule{0.964pt}{0.800pt}}
\multiput(340.00,573.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(344.34,572){\rule{0.800pt}{4.200pt}}
\multiput(342.34,572.00)(4.000,11.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(349.38,592.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(346.34,592.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\put(353,597.34){\rule{0.964pt}{0.800pt}}
\multiput(353.00,599.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(357.34,597){\rule{0.800pt}{7.200pt}}
\multiput(355.34,597.00)(4.000,20.056){2}{\rule{0.800pt}{3.600pt}}
\put(361.34,606){\rule{0.800pt}{5.400pt}}
\multiput(359.34,620.79)(4.000,-14.792){2}{\rule{0.800pt}{2.700pt}}
\multiput(366.38,606.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(363.34,606.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\put(370,640.84){\rule{0.964pt}{0.800pt}}
\multiput(370.00,639.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(374.34,628){\rule{0.800pt}{3.400pt}}
\multiput(372.34,636.94)(4.000,-8.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(379.38,628.00)(0.560,6.133){3}{\rule{0.135pt}{6.440pt}}
\multiput(376.34,628.00)(5.000,25.633){2}{\rule{0.800pt}{3.220pt}}
\put(383,663.34){\rule{0.964pt}{0.800pt}}
\multiput(383.00,665.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(387.34,646){\rule{0.800pt}{3.600pt}}
\multiput(385.34,655.53)(4.000,-9.528){2}{\rule{0.800pt}{1.800pt}}
\put(391.34,646){\rule{0.800pt}{6.800pt}}
\multiput(389.34,646.00)(4.000,18.886){2}{\rule{0.800pt}{3.400pt}}
\multiput(396.38,679.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(393.34,679.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\put(400.34,666){\rule{0.800pt}{5.200pt}}
\multiput(398.34,680.21)(4.000,-14.207){2}{\rule{0.800pt}{2.600pt}}
\put(404.34,666){\rule{0.800pt}{2.000pt}}
\multiput(402.34,666.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(408.34,675){\rule{0.800pt}{6.800pt}}
\multiput(406.34,675.00)(4.000,18.886){2}{\rule{0.800pt}{3.400pt}}
\put(412,704.84){\rule{1.204pt}{0.800pt}}
\multiput(412.00,706.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(417.34,683){\rule{0.800pt}{4.600pt}}
\multiput(415.34,695.45)(4.000,-12.452){2}{\rule{0.800pt}{2.300pt}}
\put(421.34,683){\rule{0.800pt}{2.000pt}}
\multiput(419.34,683.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(425.34,692){\rule{0.800pt}{6.200pt}}
\multiput(423.34,692.00)(4.000,17.132){2}{\rule{0.800pt}{3.100pt}}
\multiput(430.38,722.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(427.34,722.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(434.34,708){\rule{0.800pt}{4.200pt}}
\multiput(432.34,719.28)(4.000,-11.283){2}{\rule{0.800pt}{2.100pt}}
\put(438.34,699){\rule{0.800pt}{2.000pt}}
\multiput(436.34,703.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(442.34,699){\rule{0.800pt}{4.000pt}}
\multiput(440.34,699.00)(4.000,10.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(447.38,718.00)(0.560,3.615){3}{\rule{0.135pt}{4.040pt}}
\multiput(444.34,718.00)(5.000,15.615){2}{\rule{0.800pt}{2.020pt}}
\put(451,741.34){\rule{0.964pt}{0.800pt}}
\multiput(451.00,740.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(455.34,726){\rule{0.800pt}{3.800pt}}
\multiput(453.34,736.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\put(459.34,714){\rule{0.800pt}{2.600pt}}
\multiput(457.34,720.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(464.38,714.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(461.34,714.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(468.34,724){\rule{0.800pt}{4.800pt}}
\multiput(466.34,724.00)(4.000,13.037){2}{\rule{0.800pt}{2.400pt}}
\put(472.34,747){\rule{0.800pt}{3.200pt}}
\multiput(470.34,747.00)(4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\put(476,758.34){\rule{1.200pt}{0.800pt}}
\multiput(476.00,760.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(481.34,741){\rule{0.800pt}{3.600pt}}
\multiput(479.34,750.53)(4.000,-9.528){2}{\rule{0.800pt}{1.800pt}}
\put(485.34,730){\rule{0.800pt}{2.400pt}}
\multiput(483.34,736.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(489,730.34){\rule{0.964pt}{0.800pt}}
\multiput(489.00,728.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(494.38,734.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(491.34,734.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\put(498.34,751){\rule{0.800pt}{4.000pt}}
\multiput(496.34,751.00)(4.000,10.698){2}{\rule{0.800pt}{2.000pt}}
\put(502.34,770){\rule{0.800pt}{1.800pt}}
\multiput(500.34,770.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(506.34,771){\rule{0.800pt}{1.600pt}}
\multiput(504.34,774.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(511.38,760.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(508.34,765.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\put(515.34,745){\rule{0.800pt}{2.600pt}}
\multiput(513.34,751.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(519,742.84){\rule{0.964pt}{0.800pt}}
\multiput(519.00,743.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(523.34,744){\rule{0.800pt}{2.200pt}}
\multiput(521.34,744.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(528.38,754.00)(0.560,2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(525.34,754.00)(5.000,10.271){2}{\rule{0.800pt}{1.380pt}}
\put(532.34,770){\rule{0.800pt}{3.200pt}}
\multiput(530.34,770.00)(4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\put(536.34,785){\rule{0.800pt}{1.400pt}}
\multiput(534.34,785.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(540,787.84){\rule{0.964pt}{0.800pt}}
\multiput(540.00,789.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(545.38,779.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(542.34,783.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\put(549.34,765){\rule{0.800pt}{2.600pt}}
\multiput(547.34,771.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(553.34,757){\rule{0.800pt}{1.800pt}}
\multiput(551.34,761.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(562.38,757.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(559.34,757.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(566.34,765){\rule{0.800pt}{2.600pt}}
\multiput(564.34,765.00)(4.000,6.604){2}{\rule{0.800pt}{1.300pt}}
\put(570.34,777){\rule{0.800pt}{3.000pt}}
\multiput(568.34,777.00)(4.000,7.773){2}{\rule{0.800pt}{1.500pt}}
\put(574.34,791){\rule{0.800pt}{2.200pt}}
\multiput(572.34,791.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(578,800.84){\rule{1.204pt}{0.800pt}}
\multiput(578.00,799.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(583,800.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,802.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(587.34,793){\rule{0.800pt}{1.800pt}}
\multiput(585.34,797.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(592.38,785.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(589.34,789.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\put(596.34,774){\rule{0.800pt}{2.000pt}}
\multiput(594.34,778.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(600.34,768){\rule{0.800pt}{1.400pt}}
\multiput(598.34,771.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(557.0,757.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\multiput(608.00,769.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(608.00,766.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(613.34,773){\rule{0.800pt}{2.000pt}}
\multiput(611.34,773.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(617.34,782){\rule{0.800pt}{2.400pt}}
\multiput(615.34,782.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(621.34,793){\rule{0.800pt}{2.400pt}}
\multiput(619.34,793.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(626.38,804.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(623.34,804.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(630,811.34){\rule{0.964pt}{0.800pt}}
\multiput(630.00,809.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(604.0,768.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(638,811.34){\rule{0.964pt}{0.800pt}}
\multiput(638.00,813.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(643.38,805.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(640.34,808.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(647.34,795){\rule{0.800pt}{2.000pt}}
\multiput(645.34,799.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(651.34,788){\rule{0.800pt}{1.600pt}}
\multiput(649.34,791.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(655.34,782){\rule{0.800pt}{1.400pt}}
\multiput(653.34,785.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(659,778.84){\rule{1.204pt}{0.800pt}}
\multiput(659.00,780.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(634.0,815.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(668,778.84){\rule{0.964pt}{0.800pt}}
\multiput(668.00,777.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(672.34,782){\rule{0.800pt}{1.400pt}}
\multiput(670.34,782.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(677.38,788.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(674.34,788.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(681.34,796){\rule{0.800pt}{1.800pt}}
\multiput(679.34,796.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(685.34,804){\rule{0.800pt}{1.800pt}}
\multiput(683.34,804.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(690.38,812.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(687.34,812.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(694.34,819){\rule{0.800pt}{1.200pt}}
\multiput(692.34,819.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(698,823.34){\rule{0.964pt}{0.800pt}}
\multiput(698.00,822.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(702,823.84){\rule{0.964pt}{0.800pt}}
\multiput(702.00,824.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(706,822.34){\rule{1.204pt}{0.800pt}}
\multiput(706.00,823.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(711.34,818){\rule{0.800pt}{1.200pt}}
\multiput(709.34,820.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(715.34,812){\rule{0.800pt}{1.400pt}}
\multiput(713.34,815.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(719.34,806){\rule{0.800pt}{1.400pt}}
\multiput(717.34,809.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(724.38,800.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(721.34,803.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(728.34,794){\rule{0.800pt}{1.200pt}}
\multiput(726.34,796.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(732,790.34){\rule{0.964pt}{0.800pt}}
\multiput(732.00,792.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(736,787.34){\rule{0.964pt}{0.800pt}}
\multiput(736.00,788.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(664.0,779.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(745,786.84){\rule{0.964pt}{0.800pt}}
\multiput(745.00,786.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(749,788.84){\rule{0.964pt}{0.800pt}}
\multiput(749.00,787.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(753.34,792){\rule{0.800pt}{1.200pt}}
\multiput(751.34,792.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(758.38,797.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(755.34,797.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(762.34,803){\rule{0.800pt}{1.400pt}}
\multiput(760.34,803.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(766.34,809){\rule{0.800pt}{1.400pt}}
\multiput(764.34,809.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(770.34,815){\rule{0.800pt}{1.400pt}}
\multiput(768.34,815.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(774.00,822.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(774.00,819.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(779,826.34){\rule{0.964pt}{0.800pt}}
\multiput(779.00,824.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(783,829.84){\rule{0.964pt}{0.800pt}}
\multiput(783.00,828.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(787,832.34){\rule{0.964pt}{0.800pt}}
\multiput(787.00,831.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(740.0,788.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(796,832.34){\rule{0.964pt}{0.800pt}}
\multiput(796.00,833.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(800,830.34){\rule{0.964pt}{0.800pt}}
\multiput(800.00,831.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(804,827.84){\rule{1.204pt}{0.800pt}}
\multiput(804.00,829.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(809.34,823){\rule{0.800pt}{1.200pt}}
\multiput(807.34,825.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(813,819.34){\rule{0.964pt}{0.800pt}}
\multiput(813.00,821.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(817.34,814){\rule{0.800pt}{1.200pt}}
\multiput(815.34,816.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(821.00,812.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(821.00,812.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(826,805.34){\rule{0.964pt}{0.800pt}}
\multiput(826.00,807.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(830,801.84){\rule{0.964pt}{0.800pt}}
\multiput(830.00,803.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(834,798.84){\rule{0.964pt}{0.800pt}}
\multiput(834.00,800.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(838,796.34){\rule{1.204pt}{0.800pt}}
\multiput(838.00,797.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(843,794.84){\rule{0.964pt}{0.800pt}}
\multiput(843.00,795.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(791.0,835.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(851,794.84){\rule{0.964pt}{0.800pt}}
\multiput(851.00,794.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(855,795.84){\rule{1.204pt}{0.800pt}}
\multiput(855.00,795.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(860,797.84){\rule{0.964pt}{0.800pt}}
\multiput(860.00,796.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(864,800.84){\rule{0.964pt}{0.800pt}}
\multiput(864.00,799.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(868,804.34){\rule{0.964pt}{0.800pt}}
\multiput(868.00,802.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(872,808.34){\rule{1.200pt}{0.800pt}}
\multiput(872.00,806.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(877.34,812){\rule{0.800pt}{1.200pt}}
\multiput(875.34,812.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(881,817.34){\rule{0.964pt}{0.800pt}}
\multiput(881.00,815.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(885.34,821){\rule{0.800pt}{1.200pt}}
\multiput(883.34,821.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(889,826.34){\rule{1.200pt}{0.800pt}}
\multiput(889.00,824.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(894,829.84){\rule{0.964pt}{0.800pt}}
\multiput(894.00,828.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(898,832.84){\rule{0.964pt}{0.800pt}}
\multiput(898.00,831.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(902,835.84){\rule{1.204pt}{0.800pt}}
\multiput(902.00,834.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(907,838.34){\rule{0.964pt}{0.800pt}}
\multiput(907.00,837.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(911,839.84){\rule{0.964pt}{0.800pt}}
\multiput(911.00,839.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(847.0,796.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(924,839.84){\rule{0.964pt}{0.800pt}}
\multiput(924.00,840.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(928,838.84){\rule{0.964pt}{0.800pt}}
\multiput(928.00,839.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(932,837.34){\rule{0.964pt}{0.800pt}}
\multiput(932.00,838.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(936,835.34){\rule{1.204pt}{0.800pt}}
\multiput(936.00,836.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(941,832.84){\rule{0.964pt}{0.800pt}}
\multiput(941.00,834.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(945,829.84){\rule{0.964pt}{0.800pt}}
\multiput(945.00,831.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(949,826.84){\rule{0.964pt}{0.800pt}}
\multiput(949.00,828.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(953,823.84){\rule{1.204pt}{0.800pt}}
\multiput(953.00,825.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(958,820.34){\rule{0.964pt}{0.800pt}}
\multiput(958.00,822.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(962,816.84){\rule{0.964pt}{0.800pt}}
\multiput(962.00,818.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(966,813.84){\rule{0.964pt}{0.800pt}}
\multiput(966.00,815.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(970,810.84){\rule{1.204pt}{0.800pt}}
\multiput(970.00,812.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(975,808.34){\rule{0.964pt}{0.800pt}}
\multiput(975.00,809.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(979,806.34){\rule{0.964pt}{0.800pt}}
\multiput(979.00,807.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(983,804.34){\rule{0.964pt}{0.800pt}}
\multiput(983.00,805.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(987,802.84){\rule{1.204pt}{0.800pt}}
\multiput(987.00,803.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(992,801.84){\rule{0.964pt}{0.800pt}}
\multiput(992.00,802.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(996,800.84){\rule{0.964pt}{0.800pt}}
\multiput(996.00,801.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(915.0,842.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1004,800.84){\rule{1.204pt}{0.800pt}}
\multiput(1004.00,800.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1009,801.84){\rule{0.964pt}{0.800pt}}
\multiput(1009.00,801.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1013,802.84){\rule{0.964pt}{0.800pt}}
\multiput(1013.00,802.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1017,804.34){\rule{1.204pt}{0.800pt}}
\multiput(1017.00,803.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1022,806.34){\rule{0.964pt}{0.800pt}}
\multiput(1022.00,805.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1026,808.34){\rule{0.964pt}{0.800pt}}
\multiput(1026.00,807.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1030,810.34){\rule{0.964pt}{0.800pt}}
\multiput(1030.00,809.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1034,812.84){\rule{1.204pt}{0.800pt}}
\multiput(1034.00,811.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1039,815.84){\rule{0.964pt}{0.800pt}}
\multiput(1039.00,814.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1043,818.84){\rule{0.964pt}{0.800pt}}
\multiput(1043.00,817.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1047,821.84){\rule{0.964pt}{0.800pt}}
\multiput(1047.00,820.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1051,824.34){\rule{1.204pt}{0.800pt}}
\multiput(1051.00,823.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1056,826.84){\rule{0.964pt}{0.800pt}}
\multiput(1056.00,825.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1060,829.84){\rule{0.964pt}{0.800pt}}
\multiput(1060.00,828.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1064,832.84){\rule{0.964pt}{0.800pt}}
\multiput(1064.00,831.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1068,835.34){\rule{1.204pt}{0.800pt}}
\multiput(1068.00,834.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1073,837.34){\rule{0.964pt}{0.800pt}}
\multiput(1073.00,836.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1077,839.34){\rule{0.964pt}{0.800pt}}
\multiput(1077.00,838.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1081,841.34){\rule{0.964pt}{0.800pt}}
\multiput(1081.00,840.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1085,842.84){\rule{1.204pt}{0.800pt}}
\multiput(1085.00,842.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1090,844.34){\rule{0.964pt}{0.800pt}}
\multiput(1090.00,843.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1094,845.84){\rule{0.964pt}{0.800pt}}
\multiput(1094.00,845.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1000.0,802.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1102,846.84){\rule{1.204pt}{0.800pt}}
\multiput(1102.00,846.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1098.0,848.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1115,846.84){\rule{1.204pt}{0.800pt}}
\multiput(1115.00,847.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1120,845.84){\rule{0.964pt}{0.800pt}}
\multiput(1120.00,846.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1124,844.84){\rule{0.964pt}{0.800pt}}
\multiput(1124.00,845.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1128,843.84){\rule{0.964pt}{0.800pt}}
\multiput(1128.00,844.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1132,842.84){\rule{1.204pt}{0.800pt}}
\multiput(1132.00,843.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1137,841.34){\rule{0.964pt}{0.800pt}}
\multiput(1137.00,842.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1141,839.84){\rule{0.964pt}{0.800pt}}
\multiput(1141.00,840.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1145,838.34){\rule{0.964pt}{0.800pt}}
\multiput(1145.00,839.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1149,836.34){\rule{1.204pt}{0.800pt}}
\multiput(1149.00,837.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1154,834.34){\rule{0.964pt}{0.800pt}}
\multiput(1154.00,835.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1158,832.34){\rule{0.964pt}{0.800pt}}
\multiput(1158.00,833.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1162,830.34){\rule{0.964pt}{0.800pt}}
\multiput(1162.00,831.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1166,828.34){\rule{1.204pt}{0.800pt}}
\multiput(1166.00,829.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1171,826.34){\rule{0.964pt}{0.800pt}}
\multiput(1171.00,827.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1175,824.34){\rule{0.964pt}{0.800pt}}
\multiput(1175.00,825.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1179,822.34){\rule{0.964pt}{0.800pt}}
\multiput(1179.00,823.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1183,820.34){\rule{1.204pt}{0.800pt}}
\multiput(1183.00,821.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1188,818.34){\rule{0.964pt}{0.800pt}}
\multiput(1188.00,819.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1192,816.34){\rule{0.964pt}{0.800pt}}
\multiput(1192.00,817.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1196,814.84){\rule{0.964pt}{0.800pt}}
\multiput(1196.00,815.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1200,813.34){\rule{1.204pt}{0.800pt}}
\multiput(1200.00,814.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1205,811.84){\rule{0.964pt}{0.800pt}}
\multiput(1205.00,812.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1209,810.84){\rule{0.964pt}{0.800pt}}
\multiput(1209.00,811.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1213,809.84){\rule{0.964pt}{0.800pt}}
\multiput(1213.00,810.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1217,808.84){\rule{1.204pt}{0.800pt}}
\multiput(1217.00,809.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1222,807.84){\rule{0.964pt}{0.800pt}}
\multiput(1222.00,808.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1226,806.84){\rule{0.964pt}{0.800pt}}
\multiput(1226.00,807.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1107.0,849.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1252,806.84){\rule{0.964pt}{0.800pt}}
\multiput(1252.00,806.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1230.0,808.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1260,807.84){\rule{0.964pt}{0.800pt}}
\multiput(1260.00,807.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1264,808.84){\rule{1.204pt}{0.800pt}}
\multiput(1264.00,808.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1269,809.84){\rule{0.964pt}{0.800pt}}
\multiput(1269.00,809.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1273,810.84){\rule{0.964pt}{0.800pt}}
\multiput(1273.00,810.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1277,811.84){\rule{0.964pt}{0.800pt}}
\multiput(1277.00,811.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1281,812.84){\rule{1.204pt}{0.800pt}}
\multiput(1281.00,812.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1286,814.34){\rule{0.964pt}{0.800pt}}
\multiput(1286.00,813.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1290,815.84){\rule{0.964pt}{0.800pt}}
\multiput(1290.00,815.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1294,817.34){\rule{0.964pt}{0.800pt}}
\multiput(1294.00,816.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1298,818.84){\rule{1.204pt}{0.800pt}}
\multiput(1298.00,818.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1303,820.34){\rule{0.964pt}{0.800pt}}
\multiput(1303.00,819.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1307,821.84){\rule{0.964pt}{0.800pt}}
\multiput(1307.00,821.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1311,823.34){\rule{0.964pt}{0.800pt}}
\multiput(1311.00,822.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1315,825.34){\rule{1.204pt}{0.800pt}}
\multiput(1315.00,824.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1320,826.84){\rule{0.964pt}{0.800pt}}
\multiput(1320.00,826.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1324,828.34){\rule{0.964pt}{0.800pt}}
\multiput(1324.00,827.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1328,830.34){\rule{1.204pt}{0.800pt}}
\multiput(1328.00,829.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1333,831.84){\rule{0.964pt}{0.800pt}}
\multiput(1333.00,831.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1337,833.34){\rule{0.964pt}{0.800pt}}
\multiput(1337.00,832.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1341,835.34){\rule{0.964pt}{0.800pt}}
\multiput(1341.00,834.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1345,836.84){\rule{1.204pt}{0.800pt}}
\multiput(1345.00,836.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1350,838.34){\rule{0.964pt}{0.800pt}}
\multiput(1350.00,837.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1354,839.84){\rule{0.964pt}{0.800pt}}
\multiput(1354.00,839.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1358,840.84){\rule{0.964pt}{0.800pt}}
\multiput(1358.00,840.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1362,842.34){\rule{1.204pt}{0.800pt}}
\multiput(1362.00,841.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1367,843.84){\rule{0.964pt}{0.800pt}}
\multiput(1367.00,843.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1371,844.84){\rule{0.964pt}{0.800pt}}
\multiput(1371.00,844.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1375,845.84){\rule{0.964pt}{0.800pt}}
\multiput(1375.00,845.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1379,846.84){\rule{1.204pt}{0.800pt}}
\multiput(1379.00,846.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1384,847.84){\rule{0.964pt}{0.800pt}}
\multiput(1384.00,847.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1388,848.84){\rule{0.964pt}{0.800pt}}
\multiput(1388.00,848.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1256.0,809.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1396,849.84){\rule{1.204pt}{0.800pt}}
\multiput(1396.00,849.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1392.0,851.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1405,850.84){\rule{0.964pt}{0.800pt}}
\multiput(1405.00,850.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1401.0,852.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1418,851.84){\rule{0.964pt}{0.800pt}}
\multiput(1418.00,851.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1409.0,853.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1430,851.84){\rule{1.204pt}{0.800pt}}
\multiput(1430.00,852.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1422.0,854.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1435.0,853.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\end{picture}

